A 3-D Projection Model for X-ray Dark-field Imaging

Talbot-Lau X-ray phase-contrast imaging is a novel imaging modality, which provides not only an X-ray absorption image, but also additionally a differential phase image and a dark-field image. The dark-field image is related to small angle scattering and has an interesting property when canning oriented structures: the recorded signal depends on the relative orientation of the structure in the imaging system. Exactly this property allows to draw conclusions about the orientation and to reconstruct the structure. However, the reconstruction is a complex, non-trivial challenge. A lot of research was conducted towards this goal in the last years and several reconstruction algorithms were proposed. A key step of the reconstruction algorithm is the inversion of a forward projection model. Up until now, only 2-D projection models are available, with effectively limit the scanning trajectory to a 2-D plane. To obtain true 3-D information, this limitation requires to combine several 2-D scans, which leads to quite complex, impractical acquisitions schemes. Furthermore, it is not possible with these models to use 3-D trajectories that might allow simpler protocols, like for example a helical trajectory. To address these limitations, we propose in this work a very general 3-D projection model. Our projection model defines the dark-field signal dependent on an arbitrarily chosen ray and sensitivity direction. We derive the projection model under the assumption that the observed scatter distribution has a Gaussian shape. We theoretically show the consistency of our model with more constrained existing 2-D models. Furthermore, we experimentally show the compatibility of our model with dark-field measurements of two matchsticks. We believe that this 3-D projection model is an important step towards more flexible trajectories and imaging protocols that are much better applicable in practice.

==> 2Dmodel.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2Dmodel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1072.6303068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47679854)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2Dmodel.pdf}}%
    \put(0.55368479,0.31524627){\color[rgb]{0,0.78431373,1}\makebox(0,0)[lb]{\smash{$d_\text{iso}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2Dmodel.pdf}}%
    \put(0.79720007,0.27){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$d_\text{aniso}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2Dmodel.pdf}}%
  \end{picture}%
\endgroup%


==> Spheroids_basis_vectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Spheroids_basis_vectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1081.00471161bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32201247)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Spheroids_basis_vectors.pdf}}%
    \put(0.71526869,0.1226557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_1 \cdot \sigma_1$}}}%
    \put(0.30002471,0.0396132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_2 \cdot \sigma_2$}}}%
    \put(0.34766033,0.30608465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_3 \cdot \sigma_3$}}}%
  \end{picture}%
\endgroup%


==> TLI_setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TLI_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1504.61500364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39331411)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TLI_setup.pdf}}%
    \put(0.33886437,0.28455997){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{$\vec{y}$}}}%
    \put(0.12741225,0.21217506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.03047744,0.11800366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.44357258,0.31852461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.55664221,0.34696405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0.66734887,0.36295128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TLI_setup.pdf}}%
    \put(0.40545625,0.21723917){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TLI_setup.pdf}}%
    \put(0.4923787,0.1325495){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{$\vec{x}$}}}%
    \put(0.45359878,0.18273744){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{$\vec{z}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TLI_setup.pdf}}%
    \put(0.85,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TLI_setup.pdf}}%
  \end{picture}%
\endgroup%


==> bayer_projection_model2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bayer_projection_model2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.92502817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64540663)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bayer_projection_model2.pdf}}%
    \put(0.44386959,0.33446157){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bayer_projection_model2.pdf}}%
    \put(0.3874006,0.15134994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.28238676,0.39291873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bayer_projection_model2.pdf}}%
    \put(0.24910725,0.58337984){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.68262323,0.00976539){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.57319567,0.21188177){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bayer_projection_model2.pdf}}%
    \put(0.92,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
  \end{picture}%
\endgroup%


==> cxi_simulations.tikz <==
	\begin{tikzpicture}
	\begin{axis}[%
	width=\textwidth,
	height=\axisdefaultheight,
		scale = 0.4,
	xmin=0,
	xmax=90,
	xlabel={Rotation angle in $^\circ$},
	xlabel near ticks,
	ymin=0,
	ymax=0.003,
	ylabel={Dark-field $d(\vec{x})$},
	%y label style={at={(axis description cs:0.1,.5)}},
	ylabel near ticks,
	xmajorgrids,
	ymajorgrids,
%	legend pos=north west
	legend pos=outer north east
%	legend entries={$\vec{x}\vec{y}$, $\vec{x}\vec{z}$, $\vec{y}\vec{z}$}]
	]
	\addplot [color=blue, line width=1.0pt] table[row sep=crcr]{%
0.0   0.0003153467224942557 \\
3.0   0.00033587484825656195 \\
6.0   0.00038364485933049884 \\
9.0   0.00043202659293114495 \\
12.0   0.00046147239130126633 \\
14.999999999999998   0.0004784079563352758 \\
18.0   0.0005037795643310398 \\
20.999999999999996   0.0005486110639046216 \\
24.0   0.0006099367045663981 \\
27.0   0.0006623651310339245 \\
29.999999999999996   0.0006829419530835184 \\
33.0   0.0007043870698069695 \\
36.0   0.0007575904823048348 \\
39.0   0.0008155497725245812 \\
41.99999999999999   0.0008525447066065016 \\
45.0   0.0009006788986747069 \\
48.0   0.0009439509572168174 \\
51.0   0.0009490594067484142 \\
54.0   0.000986735257405159 \\
57.0   0.0010462719220311948 \\
59.99999999999999   0.001050386208876005 \\
63.0   0.0010593970638085254 \\
66.0   0.0010995247566729462 \\
68.99999999999999   0.0010965468403687328 \\
72.0   0.0011035369076712585 \\
74.99999999999999   0.0011297071847552445 \\
78.0   0.0011379263166240029 \\
81.0   0.0011331281354389079 \\
83.99999999999999   0.0010838110087532534 \\
87.0   0.0011372509500877377 \\
90.0   0.001277047650892386 \\
	};\addlegendentry{$\vec{x}\vec{y}$}
	\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
0.0   0.0003153467224942557 \\
3.0   0.0003058780201366913 \\
6.0   0.0003004533826875025 \\
9.0   0.00029094459523767616 \\
12.0   0.00027796737090529503 \\
14.999999999999998   0.00026153320926727836 \\
18.0   0.00024662489492600887 \\
20.999999999999996   0.00024330496845685054 \\
24.0   0.0002593628961593987 \\
27.0   0.00028635814968085176 \\
29.999999999999996   0.000299016393328656 \\
33.0   0.00030696140065689386 \\
36.0   0.0003428825648433733 \\
39.0   0.00039929727506950944 \\
41.99999999999999   0.0004514015145389996 \\
45.0   0.0005135797715806644 \\
48.0   0.0005883017191372867 \\
51.0   0.0006597334485620085 \\
54.0   0.000744612138017308 \\
57.0   0.0008599650234724721 \\
59.99999999999999   0.0009700932190134416 \\
63.0   0.001085682597024281 \\
66.0   0.0012336554046610661 \\
68.99999999999999   0.0013755393169657287 \\
72.0   0.0015339963694550808 \\
74.99999999999999   0.0016965702048791127 \\
78.0   0.0018569346023029132 \\
81.0   0.002028269326223794 \\
83.99999999999999   0.002186946495333005 \\
87.0   0.0024040543652308626 \\
90.0   0.0025801332856611988 \\
	};\addlegendentry{$\vec{x}\vec{z}$}
	\addplot [color=green, line width=1.0pt, dashed] table[row sep=crcr]{%
0.0   0.001277047650892386 \\
3.0   0.001261243039362817 \\
6.0   0.0012460951492624418 \\
9.0   0.0012069134560726516 \\
12.0   0.0011574107323703287 \\
14.999999999999998   0.0011149357457821353 \\
18.0   0.0010904858511026792 \\
20.999999999999996   0.0010784285829161658 \\
24.0   0.0010739314453992498 \\
27.0   0.0010768518167709046 \\
29.999999999999996   0.0010855732736507106 \\
33.0   0.001100176975674435 \\
36.0   0.0011198769937725127 \\
39.0   0.0011453038100115891 \\
41.99999999999999   0.0011760310245929508 \\
45.0   0.0012126469942554262 \\
48.0   0.0012557411607878432 \\
51.0   0.0013058063268794648 \\
54.0   0.0013637582286306152 \\
57.0   0.0014301594557566924 \\
59.99999999999999   0.001506086965884765 \\
63.0   0.001591920194790369 \\
66.0   0.0016871207601496456 \\
68.99999999999999   0.001790214989656771 \\
72.0   0.0018992561001301806 \\
74.99999999999999   0.0020122185998882654 \\
78.0   0.002127390528453725 \\
81.0   0.002244276227288163 \\
83.99999999999999   0.00236387993233537 \\
87.0   0.00248524058896031 \\
90.0   0.0025801332856611988 \\
	};\addlegendentry{$\vec{y}\vec{z}$}
	\end{axis}
	\end{tikzpicture}%


==> dark-field-signal2D.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dark-field-signal2D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.73991421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0.05){\includegraphics[width=\unitlength,page=1]{dark-field-signal2D.pdf}}%
    \put(0.58,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360}}}%
    \put(0.82218982, 0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{degrees}}}%
    \put(0.0, 0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0.05){\includegraphics[width=\unitlength,page=2]{dark-field-signal2D.pdf}}%
    \put(0.34118953,0.17){\color[rgb]{0,0.78431373,1}\makebox(0,0)[lb]{\smash{$d_\text{iso}$}}}%
    \put(0,0.05){\includegraphics[width=\unitlength,page=3]{dark-field-signal2D.pdf}}%
    \put(0.50257918,0.38){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$d_\text{aniso}$}}}%
    \put(0.0398392,0.58181571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dark-field}}}%
    \put(0.0398392,0.48181571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{signal}}}%
    \put(0,0.05){\includegraphics[width=\unitlength,page=4]{dark-field-signal2D.pdf}}%
  \end{picture}%
\endgroup%


==> exp1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bvm_exp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.1052115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70384807)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp1.pdf}}%
    \put(0.29516163,0.364747){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.11905657,0.42849744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp1.pdf}}%
    \put(0.0827636,0.63620477){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.55553437,0.01064964){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.43619816,0.23106762){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp1.pdf}}%
    \put(0.74,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp1.pdf}}%
  \end{picture}%
\endgroup%


==> exp2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bvm_exp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.05466513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72733087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp2.pdf}}%
    \put(0.30500924,0.37691621){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.1230287,0.4427936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp2.pdf}}%
    \put(0.08552488,0.65743075){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.57406891,0.01100495){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.45075124,0.23877683){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.96,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp2.pdf}}%
  \end{picture}%
\endgroup%


==> exp3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bvm_exp3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.87767667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83740601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp3.pdf}}%
    \put(0.35116971,0.43395917){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.14164802,0.50980652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.09846832,0.75692712){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.6609492,0.01267045){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.51896848,0.2749136){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.78,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp3.pdf}}%
  \end{picture}%
\endgroup%


==> fiber_and_scatter.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fiber_and_scatter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{673.68523007bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66062679)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fiber_and_scatter.pdf}}%
    \put(0.31284348,0.62942791){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fiber_and_scatter.pdf}}%
    \put(0.78393099,0.52614304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_1 \cdot \sigma_1$}}}%
    \put(0.35973712,0.4882516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}_3 \cdot \sigma_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fiber_and_scatter.pdf}}%
  \end{picture}%
\endgroup%


==> legend_rotation.tikz <==
    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
    legend entries={$10^\circ$, $20^\circ$, $30^\circ$, $40^\circ$, $50^\circ$}]
	\addlegendimage{color=black,line width=1.2pt}%,solid}
	\addlegendimage{color=blue, line width=1.2pt}%, dotted}
    \addlegendimage{color=red, line width=1.2pt}%, dashed}  
	\addlegendimage{color=green, line width=1.2pt}%, dash dot dot}  
    \addlegendimage{color=yellow, line width=1.2pt}%, dash dot dot}  
\end{customlegend}
\end{tikzpicture}
%dashed
%dash dot dot
%densely dashed
%loosely dotted


==> line_plot_trajectories.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=1,
xmax=240,
xlabel={Rotation angle in $^\circ$},
xlabel near ticks,
xticklabels={0, 37.5, 75, 150, 225, 300, 337.5}, 
ymin=0,
ymax=1.2,
ylabel={Dark-field $d$},
y label style={at={(axis description cs:0.1,.5)}},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
	legend pos=outer north east
]
\addplot [color=magenta, line width=1.0pt, dotted] table[row sep=crcr]{%
 0    0.50000006\\ 1    0.5003536\\ 2    0.50139135\\ 3    0.5031106\\ 4    0.50550646\\ 5    0.5085725\\ 6    0.5123003\\ 7    0.5166796\\ 8    0.5216984\\ 9    0.527343\\ 10    0.5335978\\ 11    0.54044586\\ 12    0.54786825\\ 13    0.5558446\\ 14    0.5643532\\ 15    0.57337064\\ 16    0.58287215\\ 17    0.5928318\\ 18    0.6032222\\ 19    0.6140149\\ 20    0.62518036\\ 21    0.63668793\\ 22    0.6485061\\ 23    0.66060245\\ 24    0.67294383\\ 25    0.6854964\\ 26    0.6982258\\ 27    0.71109706\\ 28    0.724075\\ 29    0.73712397\\ 30    0.75020826\\ 31    0.76329195\\ 32    0.77633923\\ 33    0.78931427\\ 34    0.8021816\\ 35    0.8149059\\ 36    0.8274523\\ 37    0.83978635\\ 38    0.85187435\\ 39    0.86368316\\ 40    0.8751803\\ 41    0.88633436\\ 42    0.89711475\\ 43    0.90749186\\ 44    0.9174374\\ 45    0.9269239\\ 46    0.9359255\\ 47    0.9444175\\ 48    0.9523766\\ 49    0.959781\\ 50    0.9666104\\ 51    0.9728461\\ 52    0.978471\\ 53    0.98346967\\ 54    0.9878284\\ 55    0.99153525\\ 56    0.9945801\\ 57    0.99695456\\ 58    0.99865216\\ 59    0.9996682\\ 60    0.99999994\\ 61    0.9996464\\ 62    0.99860865\\ 63    0.9968894\\ 64    0.99449354\\ 65    0.9914275\\ 66    0.9876997\\ 67    0.9833204\\ 68    0.9783016\\ 69    0.972657\\ 70    0.9664022\\ 71    0.95955414\\ 72    0.95213175\\ 73    0.9441554\\ 74    0.9356468\\ 75    0.92662936\\ 76    0.91712785\\ 77    0.9071682\\ 78    0.8967778\\ 79    0.8859851\\ 80    0.87481964\\ 81    0.86331207\\ 82    0.8514939\\ 83    0.83939755\\ 84    0.82705617\\ 85    0.8145036\\ 86    0.8017742\\ 87    0.78890294\\ 88    0.775925\\ 89    0.76287603\\ 90    0.74979174\\ 91    0.73670805\\ 92    0.72366077\\ 93    0.71068573\\ 94    0.6978184\\ 95    0.6850941\\ 96    0.6725477\\ 97    0.66021365\\ 98    0.64812565\\ 99    0.63631684\\ 100    0.6248197\\ 101    0.61366564\\ 102    0.60288525\\ 103    0.59250814\\ 104    0.5825626\\ 105    0.5730761\\ 106    0.5640745\\ 107    0.5555825\\ 108    0.5476234\\ 109    0.540219\\ 110    0.5333896\\ 111    0.5271539\\ 112    0.521529\\ 113    0.51653033\\ 114    0.5121716\\ 115    0.50846475\\ 116    0.5054199\\ 117    0.50304544\\ 118    0.50134784\\ 119    0.5003318\\ 120    0.50000006\\ 121    0.5003536\\ 122    0.50139135\\ 123    0.5031106\\ 124    0.50550646\\ 125    0.5085725\\ 126    0.5123003\\ 127    0.5166796\\ 128    0.5216984\\ 129    0.527343\\ 130    0.5335978\\ 131    0.54044586\\ 132    0.54786825\\ 133    0.5558446\\ 134    0.5643532\\ 135    0.57337064\\ 136    0.58287215\\ 137    0.5928318\\ 138    0.6032222\\ 139    0.6140149\\ 140    0.62518036\\ 141    0.63668793\\ 142    0.6485061\\ 143    0.66060245\\ 144    0.67294383\\ 145    0.6854964\\ 146    0.6982258\\ 147    0.71109706\\ 148    0.724075\\ 149    0.73712397\\ 150    0.75020826\\ 151    0.76329195\\ 152    0.77633923\\ 153    0.78931427\\ 154    0.8021816\\ 155    0.8149059\\ 156    0.8274523\\ 157    0.83978635\\ 158    0.85187435\\ 159    0.86368316\\ 160    0.8751803\\ 161    0.88633436\\ 162    0.89711475\\ 163    0.90749186\\ 164    0.9174374\\ 165    0.9269239\\ 166    0.9359255\\ 167    0.9444175\\ 168    0.9523766\\ 169    0.959781\\ 170    0.9666104\\ 171    0.9728461\\ 172    0.978471\\ 173    0.98346967\\ 174    0.9878284\\ 175    0.99153525\\ 176    0.9945801\\ 177    0.99695456\\ 178    0.99865216\\ 179    0.9996682\\ 180    0.99999994\\ 181    0.9996464\\ 182    0.99860865\\ 183    0.9968894\\ 184    0.99449354\\ 185    0.9914275\\ 186    0.9876997\\ 187    0.9833204\\ 188    0.9783016\\ 189    0.972657\\ 190    0.9664022\\ 191    0.95955414\\ 192    0.95213175\\ 193    0.9441554\\ 194    0.9356468\\ 195    0.92662936\\ 196    0.91712785\\ 197    0.9071682\\ 198    0.8967778\\ 199    0.8859851\\ 200    0.87481964\\ 201    0.86331207\\ 202    0.8514939\\ 203    0.83939755\\ 204    0.82705617\\ 205    0.8145036\\ 206    0.8017742\\ 207    0.78890294\\ 208    0.775925\\ 209    0.76287603\\ 210    0.74979174\\ 211    0.73670805\\ 212    0.72366077\\ 213    0.71068573\\ 214    0.6978184\\ 215    0.6850941\\ 216    0.6725477\\ 217    0.66021365\\ 218    0.64812565\\ 219    0.63631684\\ 220    0.6248197\\ 221    0.61366564\\ 222    0.60288525\\ 223    0.59250814\\ 224    0.5825626\\ 225    0.5730761\\ 226    0.5640745\\ 227    0.5555825\\ 228    0.5476234\\ 229    0.540219\\ 230    0.5333896\\ 231    0.5271539\\ 232    0.521529\\ 233    0.51653033\\ 234    0.5121716\\ 235    0.50846475\\ 236    0.5054199\\ 237    0.50304544\\ 238    0.50134784\\ 239    0.5003318\\ 
};
\addplot [color=magenta, line width=1.0pt] table[row sep=crcr]{%
  0    0.83347213\\ 1    0.84219456\\ 2    0.8508928\\ 3    0.8595428\\ 4    0.868121\\ 5    0.8766039\\ 6    0.88496816\\ 7    0.89319086\\ 8    0.9012495\\ 9    0.90912205\\ 10    0.91678685\\ 11    0.9242229\\ 12    0.9314098\\ 13    0.9383279\\ 14    0.9449582\\ 15    0.95128256\\ 16    0.9572836\\ 17    0.962945\\ 18    0.96825105\\ 19    0.9731873\\ 20    0.9777402\\ 21    0.98189735\\ 22    0.9856473\\ 23    0.98897976\\ 24    0.9918856\\ 25    0.9943568\\ 26    0.9963867\\ 27    0.9979697\\ 28    0.99910146\\ 29    0.9997788\\ 30    0.99999994\\ 31    0.99976426\\ 32    0.99907243\\ 33    0.9979263\\ 34    0.996329\\ 35    0.994285\\ 36    0.99179983\\ 37    0.9888803\\ 38    0.9855344\\ 39    0.98177135\\ 40    0.97760147\\ 41    0.9730361\\ 42    0.96808785\\ 43    0.9627703\\ 44    0.9570979\\ 45    0.9510863\\ 46    0.9447519\\ 47    0.9381122\\ 48    0.93118525\\ 49    0.9239901\\ 50    0.91654646\\ 51    0.90887475\\ 52    0.90099597\\ 53    0.89293176\\ 54    0.8847042\\ 55    0.8763358\\ 56    0.8678495\\ 57    0.85926867\\ 58    0.8506167\\ 59    0.8419174\\ 60    0.83319455\\ 61    0.82447207\\ 62    0.8157739\\ 63    0.8071239\\ 64    0.79854566\\ 65    0.7900628\\ 66    0.7816985\\ 67    0.7734758\\ 68    0.76541716\\ 69    0.75754464\\ 70    0.7498799\\ 71    0.74244386\\ 72    0.7352569\\ 73    0.72833884\\ 74    0.72170854\\ 75    0.7153841\\ 76    0.7093831\\ 77    0.70372176\\ 78    0.6984157\\ 79    0.6934794\\ 80    0.68892646\\ 81    0.68476933\\ 82    0.6810194\\ 83    0.677687\\ 84    0.67478114\\ 85    0.6723099\\ 86    0.67028\\ 87    0.66869706\\ 88    0.6675653\\ 89    0.66688794\\ 90    0.6666668\\ 91    0.6669025\\ 92    0.6675943\\ 93    0.66874045\\ 94    0.67033774\\ 95    0.67238176\\ 96    0.674867\\ 97    0.67778647\\ 98    0.6811324\\ 99    0.6848954\\ 100    0.68906534\\ 101    0.69363064\\ 102    0.6985789\\ 103    0.7038965\\ 104    0.70956886\\ 105    0.71558046\\ 106    0.7219148\\ 107    0.7285546\\ 108    0.73548156\\ 109    0.7426767\\ 110    0.75012034\\ 111    0.75779206\\ 112    0.76567084\\ 113    0.77373505\\ 114    0.78196263\\ 115    0.790331\\ 116    0.7988173\\ 117    0.80739814\\ 118    0.81605005\\ 119    0.82474935\\ 120    0.83347225\\ 121    0.8421947\\ 122    0.85089284\\ 123    0.8595429\\ 124    0.86812115\\ 125    0.87660396\\ 126    0.8849682\\ 127    0.893191\\ 128    0.90124965\\ 129    0.9091221\\ 130    0.9167869\\ 131    0.92422295\\ 132    0.93140984\\ 133    0.93832797\\ 134    0.94495827\\ 135    0.9512826\\ 136    0.9572837\\ 137    0.962945\\ 138    0.9682511\\ 139    0.9731873\\ 140    0.9777403\\ 141    0.9818974\\ 142    0.9856473\\ 143    0.98897976\\ 144    0.9918856\\ 145    0.9943569\\ 146    0.99638677\\ 147    0.99796975\\ 148    0.99910146\\ 149    0.9997788\\ 150    0.99999994\\ 151    0.99976426\\ 152    0.99907243\\ 153    0.9979263\\ 154    0.996329\\ 155    0.994285\\ 156    0.9917998\\ 157    0.9888803\\ 158    0.98553437\\ 159    0.98177135\\ 160    0.9776014\\ 161    0.97303605\\ 162    0.96808785\\ 163    0.9627702\\ 164    0.9570978\\ 165    0.9510862\\ 166    0.94475186\\ 167    0.9381121\\ 168    0.9311851\\ 169    0.92399\\ 170    0.91654634\\ 171    0.90887463\\ 172    0.90099585\\ 173    0.89293164\\ 174    0.88470405\\ 175    0.8763357\\ 176    0.8678494\\ 177    0.85926855\\ 178    0.85061663\\ 179    0.8419173\\ 180    0.83319443\\ 181    0.82447195\\ 182    0.8157738\\ 183    0.8071237\\ 184    0.79854554\\ 185    0.79006267\\ 186    0.7816984\\ 187    0.7734757\\ 188    0.76541704\\ 189    0.7575445\\ 190    0.7498797\\ 191    0.7424437\\ 192    0.7352568\\ 193    0.72833866\\ 194    0.72170836\\ 195    0.715384\\ 196    0.70938295\\ 197    0.7037216\\ 198    0.6984155\\ 199    0.69347924\\ 200    0.68892634\\ 201    0.6847692\\ 202    0.68101925\\ 203    0.6776868\\ 204    0.67478096\\ 205    0.67230976\\ 206    0.67027986\\ 207    0.6686969\\ 208    0.66756517\\ 209    0.66688776\\ 210    0.6666666\\ 211    0.6669023\\ 212    0.6675942\\ 213    0.66874033\\ 214    0.67033756\\ 215    0.6723816\\ 216    0.6748668\\ 217    0.67778635\\ 218    0.6811322\\ 219    0.6848952\\ 220    0.68906516\\ 221    0.6936305\\ 222    0.6985787\\ 223    0.70389634\\ 224    0.70956874\\ 225    0.71558034\\ 226    0.7219147\\ 227    0.7285544\\ 228    0.7354814\\ 229    0.74267656\\ 230    0.75012016\\ 231    0.7577919\\ 232    0.76567066\\ 233    0.7737349\\ 234    0.7819625\\ 235    0.7903309\\ 236    0.79881716\\ 237    0.80739796\\ 238    0.81604993\\ 239    0.82474923\\ 
};
\addplot [color=cyan, line width=1.0pt, dotted] table[row sep=crcr]{%
	0    0.99999994\\ 1    0.99999994\\ 2    0.99999994\\ 3    0.99999994\\ 4    0.99999994\\ 5    0.99999994\\ 6    0.99999994\\ 7    0.99999994\\ 8    0.99999994\\ 9    0.99999994\\ 10    0.99999994\\ 11    0.99999994\\ 12    0.99999994\\ 13    0.99999994\\ 14    0.99999994\\ 15    0.99999994\\ 16    0.99999994\\ 17    0.99999994\\ 18    0.99999994\\ 19    0.99999994\\ 20    0.99999994\\ 21    0.99999994\\ 22    0.99999994\\ 23    0.99999994\\ 24    0.99999994\\ 25    0.99999994\\ 26    0.99999994\\ 27    0.99999994\\ 28    0.99999994\\ 29    0.99999994\\ 30    0.99999994\\ 31    0.99999994\\ 32    0.99999994\\ 33    0.99999994\\ 34    0.99999994\\ 35    0.99999994\\ 36    0.99999994\\ 37    1.0\\ 38    1.0\\ 39    1.0\\ 40    1.0\\ 41    1.0\\ 42    1.0\\ 43    1.0\\ 44    1.0\\ 45    1.0\\ 46    1.0\\ 47    1.0\\ 48    1.0\\ 49    1.0\\ 50    1.0\\ 51    1.0\\ 52    1.0\\ 53    1.0\\ 54    1.0\\ 55    1.0\\ 56    1.0\\ 57    1.0\\ 58    1.0\\ 59    1.0\\ 60    1.0\\ 61    1.0\\ 62    1.0\\ 63    1.0\\ 64    1.0\\ 65    1.0\\ 66    1.0\\ 67    1.0\\ 68    1.0\\ 69    1.0\\ 70    1.0\\ 71    1.0\\ 72    1.0\\ 73    1.0\\ 74    1.0\\ 75    1.0\\ 76    1.0\\ 77    1.0\\ 78    1.0\\ 79    1.0\\ 80    1.0\\ 81    1.0\\ 82    1.0\\ 83    1.0\\ 84    0.99999994\\ 85    0.99999994\\ 86    0.99999994\\ 87    0.99999994\\ 88    0.99999994\\ 89    0.99999994\\ 90    0.99999994\\ 91    0.99999994\\ 92    0.99999994\\ 93    0.99999994\\ 94    0.99999994\\ 95    0.99999994\\ 96    0.99999994\\ 97    0.99999994\\ 98    0.99999994\\ 99    0.99999994\\ 100    0.99999994\\ 101    0.99999994\\ 102    0.99999994\\ 103    0.99999994\\ 104    0.99999994\\ 105    0.99999994\\ 106    0.99999994\\ 107    0.99999994\\ 108    0.99999994\\ 109    0.99999994\\ 110    0.99999994\\ 111    0.99999994\\ 112    0.99999994\\ 113    0.99999994\\ 114    0.99999994\\ 115    0.99999994\\ 116    0.99999994\\ 117    0.99999994\\ 118    0.99999994\\ 119    0.99999994\\ 120    0.99999994\\ 121    0.99999994\\ 122    0.99999994\\ 123    0.99999994\\ 124    0.99999994\\ 125    0.99999994\\ 126    0.99999994\\ 127    0.99999994\\ 128    0.99999994\\ 129    0.99999994\\ 130    0.99999994\\ 131    0.99999994\\ 132    0.99999994\\ 133    0.99999994\\ 134    0.99999994\\ 135    0.99999994\\ 136    0.99999994\\ 137    0.99999994\\ 138    0.99999994\\ 139    0.99999994\\ 140    0.99999994\\ 141    0.99999994\\ 142    0.99999994\\ 143    0.99999994\\ 144    0.99999994\\ 145    0.99999994\\ 146    0.99999994\\ 147    0.99999994\\ 148    0.99999994\\ 149    0.99999994\\ 150    0.99999994\\ 151    0.99999994\\ 152    0.99999994\\ 153    0.99999994\\ 154    0.99999994\\ 155    0.99999994\\ 156    0.99999994\\ 157    1.0\\ 158    1.0\\ 159    1.0\\ 160    1.0\\ 161    1.0\\ 162    1.0\\ 163    1.0\\ 164    1.0\\ 165    1.0\\ 166    1.0\\ 167    1.0\\ 168    1.0\\ 169    1.0\\ 170    1.0\\ 171    1.0\\ 172    1.0\\ 173    1.0\\ 174    1.0\\ 175    1.0\\ 176    1.0\\ 177    1.0\\ 178    1.0\\ 179    1.0\\ 180    1.0\\ 181    1.0\\ 182    1.0\\ 183    1.0\\ 184    1.0\\ 185    1.0\\ 186    1.0\\ 187    1.0\\ 188    1.0\\ 189    1.0\\ 190    1.0\\ 191    1.0\\ 192    1.0\\ 193    1.0\\ 194    1.0\\ 195    1.0\\ 196    1.0\\ 197    1.0\\ 198    1.0\\ 199    1.0\\ 200    1.0\\ 201    1.0\\ 202    1.0\\ 203    1.0\\ 204    0.99999994\\ 205    0.99999994\\ 206    0.99999994\\ 207    0.99999994\\ 208    0.99999994\\ 209    0.99999994\\ 210    0.99999994\\ 211    0.99999994\\ 212    0.99999994\\ 213    0.99999994\\ 214    0.99999994\\ 215    0.99999994\\ 216    0.99999994\\ 217    0.99999994\\ 218    0.99999994\\ 219    0.99999994\\ 220    0.99999994\\ 221    0.99999994\\ 222    0.99999994\\ 223    0.99999994\\ 224    0.99999994\\ 225    0.99999994\\ 226    0.99999994\\ 227    0.99999994\\ 228    0.99999994\\ 229    0.99999994\\ 230    0.99999994\\ 231    0.99999994\\ 232    0.99999994\\ 233    0.99999994\\ 234    0.99999994\\ 235    0.99999994\\ 236    0.99999994\\ 237    0.99999994\\ 238    0.99999994\\ 239    0.99999994\\
};
\addplot [color=cyan, line width=1.0pt] table[row sep=crcr]{%
	0    0.8331944\\ 1    0.8331908\\ 2    0.8331873\\ 3    0.8331839\\ 4    0.8331806\\ 5    0.83317745\\ 6    0.83317435\\ 7    0.83317137\\ 8    0.8331685\\ 9    0.83316576\\ 10    0.83316314\\ 11    0.83316064\\ 12    0.83315825\\ 13    0.83315593\\ 14    0.8331538\\ 15    0.83315176\\ 16    0.83314985\\ 17    0.83314806\\ 18    0.83314645\\ 19    0.8331449\\ 20    0.83314353\\ 21    0.8331422\\ 22    0.8331411\\ 23    0.8331401\\ 24    0.83313924\\ 25    0.83313847\\ 26    0.83313787\\ 27    0.8331374\\ 28    0.8331371\\ 29    0.83313686\\ 30    0.8331368\\ 31    0.83313686\\ 32    0.8331371\\ 33    0.8331374\\ 34    0.83313787\\ 35    0.83313847\\ 36    0.83313924\\ 37    0.8331401\\ 38    0.8331411\\ 39    0.8331422\\ 40    0.83314353\\ 41    0.8331449\\ 42    0.83314645\\ 43    0.83314806\\ 44    0.83314985\\ 45    0.83315176\\ 46    0.8331538\\ 47    0.83315593\\ 48    0.83315825\\ 49    0.83316064\\ 50    0.83316314\\ 51    0.83316576\\ 52    0.8331685\\ 53    0.83317137\\ 54    0.83317435\\ 55    0.83317745\\ 56    0.8331806\\ 57    0.8331839\\ 58    0.8331873\\ 59    0.8331908\\ 60    0.8331944\\ 61    0.8331981\\ 62    0.8332018\\ 63    0.8332057\\ 64    0.8332097\\ 65    0.83321375\\ 66    0.83321786\\ 67    0.83322203\\ 68    0.8332263\\ 69    0.8332307\\ 70    0.8332351\\ 71    0.8332396\\ 72    0.83324414\\ 73    0.83324873\\ 74    0.83325344\\ 75    0.83325815\\ 76    0.8332629\\ 77    0.83326775\\ 78    0.83327264\\ 79    0.8332775\\ 80    0.8332825\\ 81    0.8332875\\ 82    0.8332925\\ 83    0.83329755\\ 84    0.8333026\\ 85    0.8333077\\ 86    0.8333128\\ 87    0.83331794\\ 88    0.83332306\\ 89    0.83332825\\ 90    0.8333334\\ 91    0.8333385\\ 92    0.8333436\\ 93    0.83334875\\ 94    0.8333539\\ 95    0.833359\\ 96    0.8333641\\ 97    0.8333692\\ 98    0.8333742\\ 99    0.8333792\\ 100    0.8333842\\ 101    0.83338916\\ 102    0.83339405\\ 103    0.83339894\\ 104    0.83340377\\ 105    0.83340853\\ 106    0.8334133\\ 107    0.83341795\\ 108    0.83342254\\ 109    0.83342713\\ 110    0.8334316\\ 111    0.833436\\ 112    0.83344036\\ 113    0.83344465\\ 114    0.8334488\\ 115    0.83345294\\ 116    0.833457\\ 117    0.8334609\\ 118    0.8334648\\ 119    0.8334686\\ 120    0.83347225\\ 121    0.8334759\\ 122    0.83347934\\ 123    0.83348274\\ 124    0.833486\\ 125    0.83348924\\ 126    0.8334923\\ 127    0.83349526\\ 128    0.8334981\\ 129    0.83350086\\ 130    0.8335035\\ 131    0.833506\\ 132    0.8335084\\ 133    0.8335107\\ 134    0.83351284\\ 135    0.83351487\\ 136    0.8335168\\ 137    0.83351856\\ 138    0.8335202\\ 139    0.8335217\\ 140    0.8335231\\ 141    0.8335244\\ 142    0.83352554\\ 143    0.8335265\\ 144    0.8335274\\ 145    0.8335281\\ 146    0.83352876\\ 147    0.8335292\\ 148    0.83352953\\ 149    0.8335297\\ 150    0.83352983\\ 151    0.8335297\\ 152    0.83352953\\ 153    0.8335292\\ 154    0.83352876\\ 155    0.8335281\\ 156    0.8335274\\ 157    0.8335265\\ 158    0.83352554\\ 159    0.8335244\\ 160    0.8335231\\ 161    0.8335217\\ 162    0.8335202\\ 163    0.83351856\\ 164    0.8335168\\ 165    0.83351487\\ 166    0.83351284\\ 167    0.8335107\\ 168    0.8335084\\ 169    0.833506\\ 170    0.8335035\\ 171    0.83350086\\ 172    0.8334981\\ 173    0.83349526\\ 174    0.8334923\\ 175    0.83348924\\ 176    0.833486\\ 177    0.83348274\\ 178    0.83347934\\ 179    0.8334759\\ 180    0.83347225\\ 181    0.8334686\\ 182    0.8334648\\ 183    0.8334609\\ 184    0.833457\\ 185    0.83345294\\ 186    0.8334488\\ 187    0.83344465\\ 188    0.83344036\\ 189    0.833436\\ 190    0.8334316\\ 191    0.83342713\\ 192    0.83342254\\ 193    0.83341795\\ 194    0.8334133\\ 195    0.83340853\\ 196    0.83340377\\ 197    0.83339894\\ 198    0.83339405\\ 199    0.83338916\\ 200    0.8333842\\ 201    0.8333792\\ 202    0.8333742\\ 203    0.8333692\\ 204    0.8333641\\ 205    0.833359\\ 206    0.8333539\\ 207    0.83334875\\ 208    0.8333436\\ 209    0.8333385\\ 210    0.8333334\\ 211    0.83332825\\ 212    0.83332306\\ 213    0.83331794\\ 214    0.8333128\\ 215    0.8333077\\ 216    0.8333026\\ 217    0.83329755\\ 218    0.8332925\\ 219    0.8332875\\ 220    0.8332825\\ 221    0.8332775\\ 222    0.83327264\\ 223    0.83326775\\ 224    0.8332629\\ 225    0.83325815\\ 226    0.83325344\\ 227    0.83324873\\ 228    0.83324414\\ 229    0.8332396\\ 230    0.8332351\\ 231    0.8332307\\ 232    0.8332263\\ 233    0.83322203\\ 234    0.83321786\\ 235    0.83321375\\ 236    0.8332097\\ 237    0.8332057\\ 238    0.8332018\\ 239    0.8331981\\ 
};
\addplot [color=black, line width=1.0pt, dotted] table[row sep=crcr]{%
	0    0.0\\ 1    0.5378621\\ 2    0.5361326\\ 3    0.5350608\\ 4    0.53465056\\ 5    0.5349035\\ 6    0.53581965\\ 7    0.5373969\\ 8    0.53963155\\ 9    0.54251766\\ 10    0.54604775\\ 11    0.5502123\\ 12    0.55500007\\ 13    0.5603979\\ 14    0.56639105\\ 15    0.5729629\\ 16    0.5800951\\ 17    0.5877679\\ 18    0.5959597\\ 19    0.6046476\\ 20    0.6138071\\ 21    0.62341225\\ 22    0.633436\\ 23    0.6438499\\ 24    0.6546243\\ 25    0.66572845\\ 26    0.6771307\\ 27    0.6887984\\ 28    0.7006982\\ 29    0.71279573\\ 30    0.7250563\\ 31    0.7374445\\ 32    0.7499246\\ 33    0.7624603\\ 34    0.77501535\\ 35    0.78755325\\ 36    0.80003744\\ 37    0.8124315\\ 38    0.82469916\\ 39    0.8368044\\ 40    0.84871167\\ 41    0.8603859\\ 42    0.8717927\\ 43    0.8828981\\ 44    0.8936693\\ 45    0.90407413\\ 46    0.9140816\\ 47    0.92366165\\ 48    0.9327855\\ 49    0.9414257\\ 50    0.9495559\\ 51    0.9571514\\ 52    0.964189\\ 53    0.970647\\ 54    0.9765053\\ 55    0.9817456\\ 56    0.98635143\\ 57    0.990308\\ 58    0.9936024\\ 59    0.99622375\\ 60    0.998163\\ 61    0.9994131\\ 62    0.99996907\\ 63    0.9998279\\ 64    0.9989887\\ 65    0.99745256\\ 66    0.99522257\\ 67    0.99230397\\ 68    0.988704\\ 69    0.98443204\\ 70    0.9794992\\ 71    0.97391886\\ 72    0.96770614\\ 73    0.9608782\\ 74    0.95345384\\ 75    0.945454\\ 76    0.93690103\\ 77    0.92781925\\ 78    0.91823435\\ 79    0.90817374\\ 80    0.8976662\\ 81    0.88674194\\ 82    0.8754325\\ 83    0.8637705\\ 84    0.85178983\\ 85    0.83952534\\ 86    0.82701266\\ 87    0.8142885\\ 88    0.80139\\ 89    0.788355\\ 90    0.7752218\\ 91    0.7620292\\ 92    0.74881595\\ 93    0.73562115\\ 94    0.722484\\ 95    0.7094433\\ 96    0.69653773\\ 97    0.6838058\\ 98    0.67128545\\ 99    0.659014\\ 100    0.647028\\ 101    0.63536346\\ 102    0.62405527\\ 103    0.6131373\\ 104    0.6026424\\ 105    0.5926022\\ 106    0.58304685\\ 107    0.5740052\\ 108    0.56550455\\ 109    0.5575707\\ 110    0.55022764\\ 111    0.5434977\\ 112    0.53740126\\ 113    0.531957\\ 114    0.5271815\\ 115    0.5230894\\ 116    0.5196933\\ 117    0.5170038\\ 118    0.51502913\\ 119    0.5137756\\ 120    0.51324725\\ 121    0.5134459\\ 122    0.5143714\\ 123    0.5160211\\ 124    0.51839024\\ 125    0.5214721\\ 126    0.5252576\\ 127    0.5297355\\ 128    0.5348927\\ 129    0.5407137\\ 130    0.5471813\\ 131    0.5542762\\ 132    0.56197727\\ 133    0.5702614\\ 134    0.5791039\\ 135    0.58847815\\ 136    0.59835625\\ 137    0.60870844\\ 138    0.6195038\\ 139    0.6307099\\ 140    0.6422931\\ 141    0.6542187\\ 142    0.66645086\\ 143    0.67895293\\ 144    0.6916873\\ 145    0.7046159\\ 146    0.71769977\\ 147    0.7308998\\ 148    0.7441763\\ 149    0.7574895\\ 150    0.7707995\\ 151    0.7840664\\ 152    0.7972504\\ 153    0.8103121\\ 154    0.82321227\\ 155    0.8359124\\ 156    0.8483745\\ 157    0.86056125\\ 158    0.8724362\\ 159    0.88396406\\ 160    0.89511025\\ 161    0.9058416\\ 162    0.916126\\ 163    0.925933\\ 164    0.93523324\\ 165    0.9439992\\ 166    0.95220464\\ 167    0.95982534\\ 168    0.9668386\\ 169    0.9732237\\ 170    0.97896165\\ 171    0.98403555\\ 172    0.98843044\\ 173    0.9921333\\ 174    0.9951333\\ 175    0.9974215\\ 176    0.9989914\\ 177    0.9998383\\ 178    0.9999599\\ 179    0.9993558\\ 180    0.998028\\ 181    0.99598044\\ 182    0.9932193\\ 183    0.9897528\\ 184    0.9855913\\ 185    0.980747\\ 186    0.9752343\\ 187    0.96906954\\ 188    0.9622709\\ 189    0.95485836\\ 190    0.94685376\\ 191    0.9382807\\ 192    0.92916423\\ 193    0.9195312\\ 194    0.9094098\\ 195    0.8988297\\ 196    0.8878218\\ 197    0.8764183\\ 198    0.8646524\\ 199    0.85255855\\ 200    0.8401719\\ 201    0.8275284\\ 202    0.814665\\ 203    0.801619\\ 204    0.78842825\\ 205    0.775131\\ 206    0.7617657\\ 207    0.7483712\\ 208    0.734986\\ 209    0.721649\\ 210    0.70839846\\ 211    0.6952727\\ 212    0.68230945\\ 213    0.669546\\ 214    0.65701914\\ 215    0.64476466\\ 216    0.6328178\\ 217    0.6212128\\ 218    0.6099827\\ 219    0.5991598\\ 220    0.58877474\\ 221    0.5788573\\ 222    0.5694356\\ 223    0.5605365\\ 224    0.5521851\\ 225    0.5444052\\ 226    0.5372187\\ 227    0.5306458\\ 228    0.5247051\\ 229    0.5194132\\ 230    0.5147849\\ 231    0.510833\\ 232    0.50756854\\ 233    0.50500035\\ 234    0.5031355\\ 235    0.5019788\\ 236    0.50153327\\ 237    0.50179976\\ 238    0.50277704\\ 239    0.50446206\\ 
};
\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
	0    0.0\\ 1    0.9009647\\ 2    0.9068681\\ 3    0.912766\\ 4    0.91863686\\ 5    0.92445916\\ 6    0.93021137\\ 7    0.9358721\\ 8    0.9414198\\ 9    0.9468334\\ 10    0.95209193\\ 11    0.9571748\\ 12    0.9620617\\ 13    0.96673286\\ 14    0.9711689\\ 15    0.9753511\\ 16    0.9792614\\ 17    0.9828822\\ 18    0.9861969\\ 19    0.98918945\\ 20    0.99184483\\ 21    0.99414885\\ 22    0.99608815\\ 23    0.99765056\\ 24    0.9988247\\ 25    0.9996004\\ 26    0.9999686\\ 27    0.9999213\\ 28    0.99945176\\ 29    0.9985543\\ 30    0.9972245\\ 31    0.9954593\\ 32    0.99325675\\ 33    0.99061614\\ 34    0.9875383\\ 35    0.98402494\\ 36    0.9800794\\ 37    0.9757062\\ 38    0.970911\\ 39    0.965701\\ 40    0.9600844\\ 41    0.9540707\\ 42    0.9476708\\ 43    0.94089663\\ 44    0.9337613\\ 45    0.9262791\\ 46    0.91846544\\ 47    0.91033685\\ 48    0.9019107\\ 49    0.8932056\\ 50    0.88424087\\ 51    0.87503684\\ 52    0.86561465\\ 53    0.8559962\\ 54    0.8462042\\ 55    0.8362619\\ 56    0.8261933\\ 57    0.81602263\\ 58    0.805775\\ 59    0.79547554\\ 60    0.78515\\ 61    0.77482414\\ 62    0.76452404\\ 63    0.7542759\\ 64    0.744106\\ 65    0.7340403\\ 66    0.72410506\\ 67    0.71432596\\ 68    0.70472866\\ 69    0.69533837\\ 70    0.68617994\\ 71    0.67727774\\ 72    0.6686555\\ 73    0.6603364\\ 74    0.65234286\\ 75    0.64469653\\ 76    0.6374183\\ 77    0.6305282\\ 78    0.6240451\\ 79    0.6179869\\ 80    0.61237067\\ 81    0.60721207\\ 82    0.6025257\\ 83    0.598325\\ 84    0.59462196\\ 85    0.59142745\\ 86    0.58875084\\ 87    0.5866003\\ 88    0.5849824\\ 89    0.5839024\\ 90    0.5833641\\ 91    0.58336985\\ 92    0.5839204\\ 93    0.5850153\\ 94    0.5866522\\ 95    0.5888276\\ 96    0.5915364\\ 97    0.59477204\\ 98    0.59852654\\ 99    0.60279036\\ 100    0.60755277\\ 101    0.6128014\\ 102    0.6185227\\ 103    0.62470174\\ 104    0.6313224\\ 105    0.6383672\\ 106    0.6458176\\ 107    0.6536538\\ 108    0.66185504\\ 109    0.67039955\\ 110    0.6792644\\ 111    0.68842614\\ 112    0.6978602\\ 113    0.7075412\\ 114    0.71744347\\ 115    0.7275403\\ 116    0.7378048\\ 117    0.7482093\\ 118    0.75872606\\ 119    0.7693269\\ 120    0.7799835\\ 121    0.79066736\\ 122    0.80135\\ 123    0.81200284\\ 124    0.8225977\\ 125    0.8331063\\ 126    0.8435009\\ 127    0.853754\\ 128    0.8638386\\ 129    0.8737283\\ 130    0.8833971\\ 131    0.8928199\\ 132    0.90197235\\ 133    0.9108308\\ 134    0.9193726\\ 135    0.92757607\\ 136    0.93542045\\ 137    0.94288623\\ 138    0.9499549\\ 139    0.9566093\\ 140    0.96283334\\ 141    0.9686123\\ 142    0.9739329\\ 143    0.9787831\\ 144    0.9831522\\ 145    0.9870311\\ 146    0.99041206\\ 147    0.9932889\\ 148    0.9956568\\ 149    0.99751246\\ 150    0.9988543\\ 151    0.9996819\\ 152    0.9999966\\ 153    0.99980116\\ 154    0.9990998\\ 155    0.99789834\\ 156    0.9962038\\ 157    0.9940248\\ 158    0.99137145\\ 159    0.9882549\\ 160    0.98468786\\ 161    0.98068434\\ 162    0.97625947\\ 163    0.9714296\\ 164    0.96621215\\ 165    0.96062577\\ 166    0.95469004\\ 167    0.9484255\\ 168    0.94185346\\ 169    0.93499637\\ 170    0.9278771\\ 171    0.9205195\\ 172    0.91294765\\ 173    0.9051866\\ 174    0.8972616\\ 175    0.8891984\\ 176    0.881023\\ 177    0.8727616\\ 178    0.8644406\\ 179    0.8560865\\ 180    0.84772575\\ 181    0.8393847\\ 182    0.83108956\\ 183    0.8228663\\ 184    0.8147407\\ 185    0.80673784\\ 186    0.7988826\\ 187    0.79119927\\ 188    0.7837114\\ 189    0.776442\\ 190    0.76941335\\ 191    0.7626468\\ 192    0.75616294\\ 193    0.74998134\\ 194    0.7441208\\ 195    0.7385987\\ 196    0.73343176\\ 197    0.7286353\\ 198    0.72422355\\ 199    0.72020954\\ 200    0.71660507\\ 201    0.71342057\\ 202    0.7106653\\ 203    0.70834714\\ 204    0.7064726\\ 205    0.7050468\\ 206    0.70407355\\ 207    0.70355535\\ 208    0.7034931\\ 209    0.7038865\\ 210    0.7047339\\ 211    0.7060321\\ 212    0.70777667\\ 213    0.7099618\\ 214    0.7125804\\ 215    0.715624\\ 216    0.71908295\\ 217    0.7229464\\ 218    0.7272022\\ 219    0.731837\\ 220    0.73683643\\ 221    0.74218506\\ 222    0.7478664\\ 223    0.75386286\\ 224    0.76015615\\ 225    0.7667269\\ 226    0.77355504\\ 227    0.7806198\\ 228    0.7878996\\ 229    0.7953723\\ 230    0.80301523\\ 231    0.81080514\\ 232    0.81871843\\ 233    0.82673115\\ 234    0.834819\\ 235    0.8429576\\ 236    0.8511223\\ 237    0.85928845\\ 238    0.86743134\\ 239    0.8755264\\ 
};
\addlegendentry{(a) $\vec{f} = \{1, 0, 0\}$}
\addlegendentry{(a) $\vec{f} = \{1, 1, 1\}$}
\addlegendentry{(b) $\vec{f} = \{1, 0, 0\}$}
\addlegendentry{(b) $\vec{f} = \{1, 1, 1\}$}
\addlegendentry{(c) $\vec{f} = \{1, 0, 0\}$}
\addlegendentry{(c) $\vec{f} = \{1, 1, 1\}$}
0\end{axis}
\end{tikzpicture}%


==> planes_cxi_1.0_2.0_1.5_0.3.tikz <==
\begin{tikzpicture}
 	\begin{axis}[% 
		width=\textwidth,
		height=\axisdefaultheight,
		scale = 0.4,
		xmin=1,
		xmax=90,
		xlabel={Rotation angle in $^\circ$},
		xlabel near ticks,
		ymin=0,
		ymax=3.2,
		ylabel={Dark-field $d(\vec{x})$},
ylabel near ticks,
	xmajorgrids,
	ymajorgrids,
legend pos=north west
	]
	\addplot [color=blue, line width=1.0pt] table[row sep=crcr]{%
0    0.22175195895695685\\ 1    0.2220221234234333\\ 2    0.2228323084159374\\ 3    0.22418152262649535\\ 4    0.22606811387515066\\ 5    0.22848976910996435\\ 6    0.2314435804942131\\ 7    0.23492591323199272\\ 8    0.23893253774261475\\ 9    0.24345856357340812\\ 10    0.2484985054869175\\ 11    0.2540461733155727\\ 12    0.26009487022328376\\ 13    0.26663717241477963\\ 14    0.27366512739720344\\ 15    0.2811701878929138\\ 16    0.28914316778135296\\ 17    0.2975744183315754\\ 18    0.30645360791158677\\ 19    0.31576996430807114\\ 20    0.32551209849386215\\ 21    0.3356681588314056\\ 22    0.34622576498556135\\ 23    0.3571720740108013\\ 24    0.36849373629307747\\ 25    0.3801769616370201\\ 26    0.39220747520780563\\ 27    0.40457067173461914\\ 28    0.4172514833362579\\ 29    0.43023444560832974\\ 30    0.4435037857395172\\ 31    0.4570432462790489\\ 32    0.47083639354362483\\ 33    0.4848663973267555\\ 34    0.4991162071312904\\ 35    0.5135684199950218\\ 36    0.528205412665081\\ 37    0.5430094297142029\\ 38    0.5579623632500649\\ 39    0.5730459732059479\\ 40    0.5882419754570007\\ 41    0.6035318215295792\\ 42    0.6188968307756424\\ 43    0.6343183225471496\\ 44    0.6497775280797958\\ 45    0.6652555904930114\\ 46    0.6807336529062271\\ 47    0.6961928143807411\\ 48    0.7116143502103806\\ 49    0.7269793594564438\\ 50    0.7422692055290222\\ 51    0.7574652077800751\\ 52    0.7725487736778259\\ 53    0.78750175127182\\ 54    0.8023057242628097\\ 55    0.8169427169328689\\ 56    0.8313949297966003\\ 57    0.8456447396011352\\ 58    0.859674787442398\\ 59    0.8734678906488418\\ 60    0.8870073952465057\\ 61    0.9002767353776931\\ 62    0.913259697649765\\ 63    0.9259405092514038\\ 64    0.9383036617200851\\ 65    0.9503341752908706\\ 66    0.9620174226638794\\ 67    0.9733390408880234\\ 68    0.9842853719423293\\ 69    0.9948430221546173\\ 70    1.0049990384340286\\ 71    1.0147411726198197\\ 72    1.0240575290163039\\ 73    1.0329367406253813\\ 74    1.0413679691465376\\ 75    1.049340993093109\\ 76    1.0568460315597534\\ 77    1.0638740085712433\\ 78    1.070416288733673\\ 79    1.076464941583252\\ 80    1.0820126534700394\\ 81    1.0870525513254166\\ 82    1.0915786432434083\\ 83    1.0955852897830962\\ 84    1.0990675564336776\\ 85    1.1020213898469924\\ 86    1.1044430891399384\\ 87    1.1063296583595275\\ 88    1.1076788064828873\\ 89    1.1084890355335235\\ 90    1.1087592\\  }; 	%\addlegendentry{YX} 
	\addplot [color=green, line width=1.0pt, dashed] table[row sep=crcr]{%
 0    1.1087592\\ 1    1.08634776\\ 2    1.0862653500000001\\ 3    1.08650931\\ 4    1.0870833\\ 5    1.08799515\\ 6    1.08739176\\ 7    1.0685711549999999\\ 8    1.05879369\\ 9    1.0545231\\ 10    1.0554497999999999\\ 11    1.0551428999999999\\ 12    1.05005535\\ 13    1.0500192\\ 14    1.05041055\\ 15    1.05010875\\ 16    1.0498287\\ 17    1.04269194\\ 18    1.038313155\\ 19    1.0381770750000001\\ 20    1.0380543\\ 21    1.0382666999999999\\ 22    1.0383747\\ 23    1.03819245\\ 24    1.0381586999999999\\ 25    1.04298279\\ 26    1.04761809\\ 27    1.047579375\\ 28    1.04773515\\ 29    1.05237975\\ 30    1.05233775\\ 31    1.0525554\\ 32    1.0570935000000001\\ 33    1.061757065619123\\ 34    1.066761515221405\\ 35    1.0766284244372535\\ 36    1.0815919390427888\\ 37    1.0944549630205274\\ 38    1.0944984630170702\\ 39    1.099566512614298\\ 40    1.104835517195555\\ 41    1.1100173567837395\\ 42    1.126277085491532\\ 43    1.1262620104927301\\ 44    1.1316053850680767\\ 45    1.1372921996161294\\ 46    1.148223808747363\\ 47    1.174224431681019\\ 48    1.1806886061672925\\ 49    1.180516706180954\\ 50    1.1985827047451973\\ 51    1.211189828743273\\ 52    1.2172921282583058\\ 53    1.243370901185751\\ 54    1.2537071003643037\\ 55    1.2602397498451352\\ 56    1.2741470887398791\\ 57    1.3025442464830757\\ 58    1.317254205314033\\ 59    1.328634344409621\\ 60    1.35568459225986\\ 61    1.3757449906656025\\ 62    1.383856750020938\\ 63    1.4218441870019674\\ 64    1.439521685597086\\ 65    1.4667772384310092\\ 66    1.476034082695341\\ 67    1.5241903788682223\\ 68    1.5496785536851883\\ 69    1.5707909003294707\\ 70    1.6139082434761525\\ 71    1.6426056389148234\\ 72    1.6903282813295128\\ 73    1.7152428273694513\\ 74    1.7539860212113856\\ 75    1.8011145137205125\\ 76    1.8447628567827938\\ 77    1.889157899726391\\ 78    1.9436536410645244\\ 79    2.0123524301451443\\ 80    2.0468150746674536\\ 81    2.101645165952444\\ 82    2.212877198272586\\ 83    2.2549349415876865\\ 84    2.3222364808903935\\ 85    2.4579558593183757\\ 86    2.5100180010433197\\ 87    2.593880287713766\\ 88    2.76414811065042\\ 89    2.830000800183415\\ 90    2.999999523162842\\  };		%\addlegendentry{XZ} 
	\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{% 
 0    0.22175195895695685\\ 1    0.21752174564497948\\ 2    0.21828634581093193\\ 3    0.21964490208090126\\ 4    0.2215980981804073\\ 5    0.22414778544479905\\ 6    0.22690791840938568\\ 7    0.22632457978817822\\ 8    0.22806786365950046\\ 9    0.23144088236300348\\ 10    0.23643025137884616\\ 11    0.24162945587807894\\ 12    0.24618157811490296\\ 13    0.2523577283466339\\ 14    0.2590989975328654\\ 15    0.26612191356740894\\ 16    0.27358970881011485\\ 17    0.27964850757422804\\ 18    0.28677926351545097\\ 19    0.2954553149145663\\ 20    0.3045318538561583\\ 21    0.31409540750336645\\ 22    0.3240066545152068\\ 23    0.3341908804521471\\ 24    0.344772518691951\\ 25    0.35735672596408724\\ 26    0.37030440495669364\\ 27    0.38196436442390086\\ 28    0.393997051368463\\ 29    0.4080597773611844\\ 30    0.420631238799423\\ 31    0.4335654323952198\\ 32    0.44857958355879785\\ 33    0.4639886724555731\\ 34    0.47988080136146544\\ 35    0.4983483239119935\\ 36    0.51492009830257\\ 37    0.5356531230864346\\ 38    0.5504317194491744\\ 39    0.5679361940612316\\ 40    0.5857974525175155\\ 41    0.6038500963021434\\ 42    0.6283015577166379\\ 43    0.6439569650020242\\ 44    0.6627891455327898\\ 45    0.6819961052021813\\ 46    0.7045806357529283\\ 47    0.7369079840114058\\ 48    0.7573878692056417\\ 49    0.7736386553659439\\ 50    0.8020086704126358\\ 51    0.8270470388597488\\ 52    0.8477772628212213\\ 53    0.8827117380468846\\ 54    0.9067933406147003\\ 55    0.9281598702425122\\ 56    0.95501589433038\\ 57    0.9930467580448866\\ 58    1.0209361789989781\\ 59    1.0462917945688606\\ 60    1.0841561676872968\\ 61    1.11667145083673\\ 62    1.1394685368840074\\ 63    1.187018455597186\\ 64    1.2178378965137004\\ 65    1.256822147751708\\ 66    1.2803184149219513\\ 67    1.3376652474839688\\ 68    1.3753464130795479\\ 69    1.4090542065712095\\ 70    1.4625292883757353\\ 71    1.5029825082433221\\ 72    1.5608673919453027\\ 73    1.5976261919287205\\ 74    1.6470675209629058\\ 75    1.7042927870544433\\ 76    1.758100459028673\\ 77    1.8124042118046284\\ 78    1.8761750277322768\\ 79    1.9534884215885997\\ 80    1.9972064160223961\\ 81    2.060283898649335\\ 82    2.178384521814692\\ 83    2.227960651670432\\ 84    2.30177691994344\\ 85    2.442876916001737\\ 86    2.500130657635498\\ 87    2.588106012864852\\ 88    2.7613905330127357\\ 89    2.8292783947485685\\ 90    2.999999523162842\\ }; %\addlegendentry{YZ} 
\end{axis} 
 \end{tikzpicture}


==> projection_in_plane.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection_in_plane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1392.90409638bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59321076)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection_in_plane.pdf}}%
    \put(0.31919506,0.03309415){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{plane $\vec{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection_in_plane.pdf}}%
    \put(0.34786577,0.35777239){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}'$}}}%
    \put(0.4351304,0.27676912){\color[rgb]{0,0,0}\transparent{0.58823532}\makebox(0,0)[lb]{\smash{$\vec{s}'$}}}%
  \end{picture}%
\endgroup%


==> projection_on_plane.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection_on_plane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2108.01714367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23803738)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection_on_plane.pdf}}%
    \put(0.18596543,0.12592367){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.02260185,0.04777224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{r}$}}}%
    \put(0.48812814,0.01007401){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{plane $\vec{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection_on_plane.pdf}}%
    \put(0.80542282,0.20740813){\color[rgb]{0,0,0}\transparent{0.58823532}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0.5484447,0.17596355){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}'$}}}%
    \put(0.58981658,0.20851112){\color[rgb]{0,0,0}\transparent{0.58823532}\makebox(0,0)[lb]{\smash{$\vec{s}'$}}}%
  \end{picture}%
\endgroup%


==> revol_projection_model2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'revol_projection_model2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.81950817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65126359)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{revol_projection_model2.pdf}}%
    \put(0.44448108,0.33452286){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.49816887,0.11753452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.24394446,0.58922543){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.68327848,0.00976722){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.57383086,0.21192059){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{revol_projection_model2.pdf}}%
    \put(0.92,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{revol_projection_model2.pdf}}%
    \put(0.29,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{revol_projection_model2.pdf}}%
  \end{picture}%
\endgroup%


==> schaff_projection_model2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schaff_projection_model2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.92502817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64540667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schaff_projection_model2.pdf}}%
    \put(0.27,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schaff_projection_model2.pdf}}%
    \put(0.44386956,0.33446154){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{$\vec{f}$}}}%
    \put(0.24910723,0.58337988){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.68262318,0.0097654){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.57319564,0.21188174){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schaff_projection_model2.pdf}}%
    \put(0.92,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schaff_projection_model2.pdf}}%
    \put(0.5111016,0.10991381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schaff_projection_model2.pdf}}%
  \end{picture}%
\endgroup%


==> xz_0.7_20.0_1.4_1.0_s2_zoom.tikz <==
\begin{tikzpicture}
 	\begin{axis}[% 
width=\textwidth, 
	height=\axisdefaultheight,
	 scale = 0.4,
xmin=0,
	xmax=180,
	xlabel={Rotation angle in $^\circ$},
	xlabel near ticks,
ymin=0.5,
	ymax=1.7,
	ylabel={Dark-field $D_L$},
ylabel near ticks,
		yticklabels={,,},
	xmajorgrids,
	ymajorgrids,
legend pos=north west
	]
	\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
0    0.97155696\\ 1    0.97156405\\ 2    0.97158533\\ 3    0.9716205\\ 4    0.9716698\\ 5    0.971733\\ 6    0.97181\\ 7    0.9719009\\ 8    0.9720053\\ 9    0.97212344\\ 10    0.9722548\\ 11    0.97239953\\ 12    0.9725574\\ 13    0.9727281\\ 14    0.9729116\\ 15    0.9731076\\ 16    0.9733158\\ 17    0.9735361\\ 18    0.9737682\\ 19    0.9740118\\ 20    0.9742667\\ 21    0.97453237\\ 22    0.9748089\\ 23    0.9750955\\ 24    0.9753923\\ 25    0.9756985\\ 26    0.97601414\\ 27    0.9763386\\ 28    0.9766716\\ 29    0.97701275\\ 30    0.9773616\\ 31    0.9777177\\ 32    0.9780808\\ 33    0.97845036\\ 34    0.97882587\\ 35    0.979207\\ 36    0.9795932\\ 37    0.97998416\\ 38    0.98037934\\ 39    0.98077804\\ 40    0.98118013\\ 41    0.981585\\ 42    0.9819921\\ 43    0.98240095\\ 44    0.98281115\\ 45    0.9832221\\ 46    0.9836333\\ 47    0.9840443\\ 48    0.9844545\\ 49    0.9848637\\ 50    0.9852711\\ 51    0.9856762\\ 52    0.98607856\\ 53    0.98647773\\ 54    0.9868732\\ 55    0.9872645\\ 56    0.9876511\\ 57    0.9880325\\ 58    0.9884083\\ 59    0.98877794\\ 60    0.98914105\\ 61    0.9894971\\ 62    0.9898457\\ 63    0.9901864\\ 64    0.99051875\\ 65    0.9908423\\ 66    0.99115664\\ 67    0.99146146\\ 68    0.9917563\\ 69    0.9920408\\ 70    0.9923146\\ 71    0.9925773\\ 72    0.9928288\\ 73    0.9930685\\ 74    0.9932961\\ 75    0.99351144\\ 76    0.9937143\\ 77    0.9939042\\ 78    0.99408114\\ 79    0.99424464\\ 80    0.9943947\\ 81    0.9945311\\ 82    0.9946535\\ 83    0.99476194\\ 84    0.9948561\\ 85    0.9949361\\ 86    0.9950016\\ 87    0.9950525\\ 88    0.99508905\\ 89    0.9951109\\ 90    0.9951181\\ 91    0.9951107\\ 92    0.9950885\\ 93    0.99505174\\ 94    0.9950006\\ 95    0.9949348\\ 96    0.9948547\\ 97    0.9947602\\ 98    0.9946516\\ 99    0.9945289\\ 100    0.99439234\\ 101    0.994242\\ 102    0.9940782\\ 103    0.99390113\\ 104    0.99371094\\ 105    0.9935079\\ 106    0.99329233\\ 107    0.9930645\\ 108    0.9928246\\ 109    0.992573\\ 110    0.99231\\ 111    0.9920361\\ 112    0.9917513\\ 113    0.9914564\\ 114    0.99115133\\ 115    0.99083686\\ 116    0.9905131\\ 117    0.9901806\\ 118    0.9898398\\ 119    0.9894911\\ 120    0.9891349\\ 121    0.98877174\\ 122    0.98840195\\ 123    0.98802614\\ 124    0.98764455\\ 125    0.98725784\\ 126    0.9868666\\ 127    0.98647094\\ 128    0.98607165\\ 129    0.9856693\\ 130    0.98526406\\ 131    0.9848567\\ 132    0.98444754\\ 133    0.98403734\\ 134    0.98362625\\ 135    0.9832151\\ 136    0.98280406\\ 137    0.982394\\ 138    0.98198515\\ 139    0.98157805\\ 140    0.98117316\\ 141    0.9807711\\ 142    0.9803724\\ 143    0.97997737\\ 144    0.9795866\\ 145    0.97920036\\ 146    0.9788193\\ 147    0.978444\\ 148    0.9780745\\ 149    0.9777115\\ 150    0.9773555\\ 151    0.97700685\\ 152    0.97666574\\ 153    0.9763329\\ 154    0.97600853\\ 155    0.97569317\\ 156    0.975387\\ 157    0.97509044\\ 158    0.9748039\\ 159    0.97452766\\ 160    0.9742622\\ 161    0.9740075\\ 162    0.97376406\\ 163    0.97353226\\ 164    0.97331214\\ 165    0.97310406\\ 166    0.9729083\\ 167    0.9727251\\ 168    0.9725546\\ 169    0.97239697\\ 170    0.9722525\\ 171    0.97212124\\ 172    0.9720034\\ 173    0.9718992\\ 174    0.97180855\\ 175    0.9717317\\ 176    0.9716689\\ 177    0.97161984\\ 178    0.9715849\\ 179    0.9715639\\ 180    0.97155696\\ 181    0.9715642\\ 182    0.97158533\\ 183    0.97162056\\ 184    0.9716698\\ 185    0.971733\\ 186    0.97181\\ 187    0.9719009\\ 188    0.97200537\\ 189    0.97212344\\ 190    0.97225493\\ 191    0.9723996\\ 192    0.9725574\\ 193    0.97272813\\ 194    0.97291166\\ 195    0.9731076\\ 196    0.9733159\\ 197    0.97353613\\ 198    0.9737683\\ 199    0.97401184\\ 200    0.9742667\\ 201    0.9745324\\ 202    0.9748089\\ 203    0.97509557\\ 204    0.9753923\\ 205    0.9756986\\ 206    0.97601414\\ 207    0.9763386\\ 208    0.9766716\\ 209    0.97701275\\ 210    0.9773616\\ 211    0.9777178\\ 212    0.97808087\\ 213    0.9784504\\ 214    0.978826\\ 215    0.97920704\\ 216    0.9795933\\ 217    0.97998416\\ 218    0.98037934\\ 219    0.9807781\\ 220    0.98118013\\ 221    0.9815851\\ 222    0.9819922\\ 223    0.982401\\ 224    0.98281115\\ 225    0.9832221\\ 226    0.9836333\\ 227    0.9840444\\ 228    0.98445463\\ 229    0.9848637\\ 230    0.9852711\\ 231    0.9856762\\ 232    0.98607856\\ 233    0.98647773\\ 234    0.9868733\\ 235    0.9872645\\ 236    0.9876511\\ 237    0.98803264\\ 238    0.9884083\\ 239    0.98877794\\ 240    0.98914105\\ 241    0.9894972\\ 242    0.9898457\\ 243    0.9901864\\ 244    0.99051875\\ 245    0.9908423\\ 246    0.99115664\\ 247    0.99146146\\ 248    0.9917563\\ 249    0.9920408\\ 250    0.9923146\\ 251    0.99257743\\ 252    0.9928288\\ 253    0.9930685\\ 254    0.9932961\\ 255    0.99351144\\ 256    0.9937143\\ 257    0.9939043\\ 258    0.99408114\\ 259    0.99424464\\ 260    0.9943948\\ 261    0.9945311\\ 262    0.9946535\\ 263    0.99476194\\ 264    0.9948561\\ 265    0.9949361\\ 266    0.9950016\\ 267    0.9950525\\ 268    0.99508905\\ 269    0.9951109\\ 270    0.9951181\\ 271    0.9951107\\ 272    0.9950885\\ 273    0.99505174\\ 274    0.9950006\\ 275    0.9949348\\ 276    0.9948547\\ 277    0.9947602\\ 278    0.9946516\\ 279    0.9945289\\ 280    0.99439234\\ 281    0.99424195\\ 282    0.9940782\\ 283    0.99390113\\ 284    0.99371094\\ 285    0.9935079\\ 286    0.9932923\\ 287    0.9930644\\ 288    0.99282455\\ 289    0.992573\\ 290    0.99231\\ 291    0.9920361\\ 292    0.9917513\\ 293    0.9914564\\ 294    0.99115133\\ 295    0.9908368\\ 296    0.9905131\\ 297    0.9901806\\ 298    0.9898398\\ 299    0.9894911\\ 300    0.9891349\\ 301    0.98877174\\ 302    0.9884019\\ 303    0.988026\\ 304    0.98764443\\ 305    0.9872578\\ 306    0.9868665\\ 307    0.98647094\\ 308    0.98607165\\ 309    0.9856692\\ 310    0.98526406\\ 311    0.9848566\\ 312    0.98444754\\ 313    0.9840372\\ 314    0.98362625\\ 315    0.983215\\ 316    0.98280406\\ 317    0.9823939\\ 318    0.98198503\\ 319    0.98157805\\ 320    0.98117316\\ 321    0.9807711\\ 322    0.9803724\\ 323    0.9799773\\ 324    0.9795865\\ 325    0.97920036\\ 326    0.9788193\\ 327    0.97844386\\ 328    0.97807443\\ 329    0.9777115\\ 330    0.9773555\\ 331    0.97700673\\ 332    0.97666574\\ 333    0.97633284\\ 334    0.97600853\\ 335    0.97569317\\ 336    0.975387\\ 337    0.97509044\\ 338    0.9748039\\ 339    0.97452766\\ 340    0.9742621\\ 341    0.9740074\\ 342    0.97376406\\ 343    0.97353214\\ 344    0.97331214\\ 345    0.973104\\ 346    0.9729083\\ 347    0.972725\\ 348    0.9725545\\ 349    0.97239697\\ 350    0.9722524\\ 351    0.97212124\\ 352    0.9720034\\ 353    0.9718991\\ 354    0.97180855\\ 355    0.9717317\\ 356    0.9716688\\ 357    0.97161984\\ 358    0.9715848\\ 359    0.9715638\\ 
	};%	\addlegendentry{deg 10} 
 \addplot [color=green, line width=1.0pt] table[row sep=crcr]{%
0    0.94724613\\ 1    0.9472735\\ 2    0.94735456\\ 3    0.94748914\\ 4    0.9476772\\ 5    0.94791853\\ 6    0.9482131\\ 7    0.9485603\\ 8    0.94895995\\ 9    0.9494118\\ 10    0.94991535\\ 11    0.9504699\\ 12    0.95107526\\ 13    0.95173055\\ 14    0.9524354\\ 15    0.9531891\\ 16    0.9539907\\ 17    0.9548395\\ 18    0.9557349\\ 19    0.9566757\\ 20    0.9576612\\ 21    0.9586903\\ 22    0.9597621\\ 23    0.96087533\\ 24    0.9620291\\ 25    0.9632221\\ 26    0.9644531\\ 27    0.9657208\\ 28    0.96702397\\ 29    0.96836126\\ 30    0.9697313\\ 31    0.97113246\\ 32    0.97256345\\ 33    0.97402257\\ 34    0.9755084\\ 35    0.9770192\\ 36    0.97855335\\ 37    0.980109\\ 38    0.9816847\\ 39    0.9832784\\ 40    0.9848885\\ 41    0.98651296\\ 42    0.98815006\\ 43    0.98979783\\ 44    0.99145424\\ 45    0.9931174\\ 46    0.9947854\\ 47    0.99645615\\ 48    0.99812764\\ 49    0.99979764\\ 50    1.0014642\\ 51    1.0031254\\ 52    1.0047791\\ 53    1.0064229\\ 54    1.008055\\ 55    1.0096731\\ 56    1.0112752\\ 57    1.0128592\\ 58    1.0144229\\ 59    1.0159643\\ 60    1.0174812\\ 61    1.0189718\\ 62    1.0204338\\ 63    1.0218654\\ 64    1.0232644\\ 65    1.024629\\ 66    1.0259571\\ 67    1.0272471\\ 68    1.028497\\ 69    1.029705\\ 70    1.0308694\\ 71    1.0319885\\ 72    1.0330606\\ 73    1.0340843\\ 74    1.0350579\\ 75    1.03598\\ 76    1.0368493\\ 77    1.0376645\\ 78    1.0384244\\ 79    1.0391277\\ 80    1.0397735\\ 81    1.0403607\\ 82    1.0408884\\ 83    1.0413561\\ 84    1.0417627\\ 85    1.0421078\\ 86    1.0423907\\ 87    1.0426111\\ 88    1.0427686\\ 89    1.042863\\ 90    1.0428941\\ 91    1.042862\\ 92    1.0427666\\ 93    1.042608\\ 94    1.0423867\\ 95    1.0421027\\ 96    1.0417566\\ 97    1.0413492\\ 98    1.0408804\\ 99    1.0403517\\ 100    1.0397636\\ 101    1.0391169\\ 102    1.0384126\\ 103    1.0376519\\ 104    1.0368358\\ 105    1.0359656\\ 106    1.0350425\\ 107    1.0340681\\ 108    1.0330436\\ 109    1.0319707\\ 110    1.0308509\\ 111    1.0296857\\ 112    1.0284771\\ 113    1.0272264\\ 114    1.0259358\\ 115    1.0246071\\ 116    1.0232419\\ 117    1.0218422\\ 118    1.0204102\\ 119    1.0189476\\ 120    1.0174567\\ 121    1.015939\\ 122    1.0143973\\ 123    1.0128331\\ 124    1.0112488\\ 125    1.0096464\\ 126    1.0080279\\ 127    1.0063957\\ 128    1.0047516\\ 129    1.0030979\\ 130    1.0014365\\ 131    0.9997697\\ 132    0.9980996\\ 133    0.996428\\ 134    0.99475735\\ 135    0.9930894\\ 136    0.9914262\\ 137    0.9897699\\ 138    0.9881222\\ 139    0.9864853\\ 140    0.984861\\ 141    0.9832511\\ 142    0.9816576\\ 143    0.9800823\\ 144    0.97852683\\ 145    0.976993\\ 146    0.9754827\\ 147    0.97399724\\ 148    0.9725386\\ 149    0.971108\\ 150    0.96970737\\ 151    0.9683379\\ 152    0.96700114\\ 153    0.96569854\\ 154    0.9644314\\ 155    0.963201\\ 156    0.96200866\\ 157    0.96085566\\ 158    0.9597431\\ 159    0.958672\\ 160    0.95764357\\ 161    0.95665896\\ 162    0.9557189\\ 163    0.95482427\\ 164    0.95397615\\ 165    0.9531754\\ 166    0.9524227\\ 167    0.9517187\\ 168    0.9510642\\ 169    0.95045984\\ 170    0.94990605\\ 171    0.94940346\\ 172    0.94895256\\ 173    0.9485537\\ 174    0.9482075\\ 175    0.9479138\\ 176    0.94767344\\ 177    0.94748634\\ 178    0.9473527\\ 179    0.9472726\\ 180    0.9472462\\ 181    0.9472735\\ 182    0.9473546\\ 183    0.94748914\\ 184    0.94767725\\ 185    0.9479186\\ 186    0.94821316\\ 187    0.9485603\\ 188    0.94896007\\ 189    0.94941187\\ 190    0.9499154\\ 191    0.95047003\\ 192    0.9510753\\ 193    0.95173067\\ 194    0.9524355\\ 195    0.9531891\\ 196    0.9539907\\ 197    0.9548396\\ 198    0.95573497\\ 199    0.9566758\\ 200    0.9576612\\ 201    0.9586904\\ 202    0.95976216\\ 203    0.96087545\\ 204    0.96202916\\ 205    0.9632221\\ 206    0.96445316\\ 207    0.96572083\\ 208    0.967024\\ 209    0.9683614\\ 210    0.96973133\\ 211    0.9711325\\ 212    0.9725635\\ 213    0.9740226\\ 214    0.97550845\\ 215    0.9770192\\ 216    0.97855335\\ 217    0.98010904\\ 218    0.9816847\\ 219    0.9832784\\ 220    0.98488855\\ 221    0.98651296\\ 222    0.98815006\\ 223    0.98979783\\ 224    0.99145424\\ 225    0.9931175\\ 226    0.9947855\\ 227    0.99645615\\ 228    0.99812764\\ 229    0.9997977\\ 230    1.0014644\\ 231    1.0031255\\ 232    1.0047791\\ 233    1.006423\\ 234    1.008055\\ 235    1.0096731\\ 236    1.0112752\\ 237    1.0128592\\ 238    1.0144229\\ 239    1.0159643\\ 240    1.0174813\\ 241    1.0189719\\ 242    1.0204339\\ 243    1.0218655\\ 244    1.0232644\\ 245    1.024629\\ 246    1.0259571\\ 247    1.0272472\\ 248    1.028497\\ 249    1.029705\\ 250    1.0308694\\ 251    1.0319886\\ 252    1.0330607\\ 253    1.0340843\\ 254    1.0350579\\ 255    1.03598\\ 256    1.0368494\\ 257    1.0376645\\ 258    1.0384244\\ 259    1.0391277\\ 260    1.0397735\\ 261    1.0403607\\ 262    1.0408884\\ 263    1.0413561\\ 264    1.0417627\\ 265    1.0421078\\ 266    1.0423907\\ 267    1.0426111\\ 268    1.0427686\\ 269    1.042863\\ 270    1.0428941\\ 271    1.042862\\ 272    1.0427666\\ 273    1.042608\\ 274    1.0423867\\ 275    1.0421027\\ 276    1.0417566\\ 277    1.0413492\\ 278    1.0408804\\ 279    1.0403517\\ 280    1.0397636\\ 281    1.0391169\\ 282    1.0384126\\ 283    1.0376519\\ 284    1.0368358\\ 285    1.0359656\\ 286    1.0350425\\ 287    1.0340681\\ 288    1.0330436\\ 289    1.0319707\\ 290    1.0308509\\ 291    1.0296857\\ 292    1.0284771\\ 293    1.0272264\\ 294    1.0259358\\ 295    1.024607\\ 296    1.0232418\\ 297    1.0218422\\ 298    1.0204101\\ 299    1.0189476\\ 300    1.0174565\\ 301    1.015939\\ 302    1.0143973\\ 303    1.0128331\\ 304    1.0112488\\ 305    1.0096464\\ 306    1.0080279\\ 307    1.0063957\\ 308    1.0047516\\ 309    1.0030979\\ 310    1.0014365\\ 311    0.9997696\\ 312    0.9980995\\ 313    0.996428\\ 314    0.99475724\\ 315    0.9930893\\ 316    0.9914261\\ 317    0.98976976\\ 318    0.9881222\\ 319    0.98648524\\ 320    0.9848609\\ 321    0.9832511\\ 322    0.98165756\\ 323    0.9800822\\ 324    0.97852683\\ 325    0.97699296\\ 326    0.97548264\\ 327    0.97399724\\ 328    0.9725386\\ 329    0.971108\\ 330    0.9697073\\ 331    0.96833783\\ 332    0.9670011\\ 333    0.9656985\\ 334    0.9644313\\ 335    0.9632009\\ 336    0.9620086\\ 337    0.96085554\\ 338    0.95974296\\ 339    0.95867187\\ 340    0.95764357\\ 341    0.95665884\\ 342    0.95571876\\ 343    0.95482415\\ 344    0.9539761\\ 345    0.95317537\\ 346    0.95242256\\ 347    0.9517186\\ 348    0.9510641\\ 349    0.9504597\\ 350    0.949906\\ 351    0.94940335\\ 352    0.94895244\\ 353    0.9485537\\ 354    0.9482074\\ 355    0.9479138\\ 356    0.94767344\\ 357    0.9474862\\ 358    0.9473526\\ 359    0.9472725\\ 
	};%	\addlegendentry{deg 20} 
 \addplot [color=blue, line width=1.0pt] table[row sep=crcr]{%
0    0.90999997\\ 1    0.91005695\\ 2    0.91022587\\ 3    0.9105065\\ 4    0.9108988\\ 5    0.9114026\\ 6    0.91201735\\ 7    0.91274273\\ 8    0.9135784\\ 9    0.9145238\\ 10    0.91557825\\ 11    0.9167411\\ 12    0.9180116\\ 13    0.91938895\\ 14    0.9208722\\ 15    0.92246044\\ 16    0.92415243\\ 17    0.92594725\\ 18    0.9278435\\ 19    0.92984\\ 20    0.93193525\\ 21    0.9341278\\ 22    0.9364159\\ 23    0.9387981\\ 24    0.94127244\\ 25    0.9438372\\ 26    0.94649035\\ 27    0.9492299\\ 28    0.9520534\\ 29    0.954959\\ 30    0.957944\\ 31    0.9610058\\ 32    0.9641421\\ 33    0.96735\\ 34    0.97062665\\ 35    0.9739692\\ 36    0.97737443\\ 37    0.98083925\\ 38    0.9843604\\ 39    0.98793435\\ 40    0.9915574\\ 41    0.99522614\\ 42    0.9989366\\ 43    1.0026848\\ 44    1.006467\\ 45    1.0102787\\ 46    1.0141156\\ 47    1.0179734\\ 48    1.0218477\\ 49    1.0257337\\ 50    1.0296266\\ 51    1.0335217\\ 52    1.0374138\\ 53    1.0412982\\ 54    1.0451695\\ 55    1.0490224\\ 56    1.052852\\ 57    1.0566525\\ 58    1.0604186\\ 59    1.0641448\\ 60    1.0678258\\ 61    1.0714558\\ 62    1.0750291\\ 63    1.0785404\\ 64    1.081984\\ 65    1.0853543\\ 66    1.0886457\\ 67    1.0918529\\ 68    1.0949702\\ 69    1.0979925\\ 70    1.1009145\\ 71    1.1037308\\ 72    1.1064365\\ 73    1.1090268\\ 74    1.1114968\\ 75    1.1138419\\ 76    1.1160578\\ 77    1.1181402\\ 78    1.1200854\\ 79    1.1218891\\ 80    1.1235484\\ 81    1.1250595\\ 82    1.1264197\\ 83    1.1276263\\ 84    1.1286769\\ 85    1.1295692\\ 86    1.1303016\\ 87    1.1308725\\ 88    1.1312807\\ 89    1.1315256\\ 90    1.1316065\\ 91    1.1315233\\ 92    1.1312761\\ 93    1.1308655\\ 94    1.1302922\\ 95    1.1295575\\ 96    1.128663\\ 97    1.1276101\\ 98    1.1264013\\ 99    1.1250389\\ 100    1.1235254\\ 101    1.1218641\\ 102    1.1200582\\ 103    1.118111\\ 104    1.1160265\\ 105    1.1138086\\ 106    1.1114616\\ 107    1.1089897\\ 108    1.1063976\\ 109    1.10369\\ 110    1.100872\\ 111    1.0979483\\ 112    1.0949246\\ 113    1.0918057\\ 114    1.088597\\ 115    1.0853043\\ 116    1.0819327\\ 117    1.0784878\\ 118    1.0749754\\ 119    1.0714009\\ 120    1.0677699\\ 121    1.064088\\ 122    1.0603608\\ 123    1.0565939\\ 124    1.0527927\\ 125    1.0489625\\ 126    1.0451089\\ 127    1.0412371\\ 128    1.0373523\\ 129    1.0334598\\ 130    1.0295645\\ 131    1.0256714\\ 132    1.0217853\\ 133    1.017911\\ 134    1.0140532\\ 135    1.0102164\\ 136    1.0064049\\ 137    1.002623\\ 138    0.99887514\\ 139    0.9951651\\ 140    0.99149686\\ 141    0.98787427\\ 142    0.98430103\\ 143    0.9807806\\ 144    0.97731656\\ 145    0.97391206\\ 146    0.97057045\\ 147    0.9672947\\ 148    0.9640878\\ 149    0.9609526\\ 150    0.9578918\\ 151    0.95490813\\ 152    0.95200384\\ 153    0.9491816\\ 154    0.9464434\\ 155    0.9437916\\ 156    0.94122833\\ 157    0.9387554\\ 158    0.9363748\\ 159    0.9340882\\ 160    0.9318972\\ 161    0.9298036\\ 162    0.92780894\\ 163    0.92591435\\ 164    0.9241214\\ 165    0.9224311\\ 166    0.92084473\\ 167    0.9193633\\ 168    0.91798776\\ 169    0.9167192\\ 170    0.9155583\\ 171    0.9145058\\ 172    0.9135624\\ 173    0.91272867\\ 174    0.9120053\\ 175    0.91139245\\ 176    0.9108908\\ 177    0.9105005\\ 178    0.9102219\\ 179    0.9100549\\ 180    0.91\\ 181    0.910057\\ 182    0.9102259\\ 183    0.9105066\\ 184    0.9108989\\ 185    0.91140264\\ 186    0.9120174\\ 187    0.9127428\\ 188    0.9135785\\ 189    0.9145239\\ 190    0.9155783\\ 191    0.91674113\\ 192    0.91801167\\ 193    0.919389\\ 194    0.9208723\\ 195    0.92246056\\ 196    0.92415255\\ 197    0.92594737\\ 198    0.9278436\\ 199    0.9298401\\ 200    0.93193525\\ 201    0.9341278\\ 202    0.93641603\\ 203    0.9387982\\ 204    0.94127256\\ 205    0.94383734\\ 206    0.9464904\\ 207    0.94923\\ 208    0.95205355\\ 209    0.95495903\\ 210    0.95794404\\ 211    0.96100587\\ 212    0.96414214\\ 213    0.9673501\\ 214    0.9706268\\ 215    0.9739693\\ 216    0.97737455\\ 217    0.9808393\\ 218    0.98436046\\ 219    0.98793435\\ 220    0.9915575\\ 221    0.99522626\\ 222    0.9989367\\ 223    1.002685\\ 224    1.006467\\ 225    1.0102787\\ 226    1.0141157\\ 227    1.0179734\\ 228    1.0218477\\ 229    1.0257337\\ 230    1.0296266\\ 231    1.0335217\\ 232    1.0374138\\ 233    1.0412982\\ 234    1.0451695\\ 235    1.0490226\\ 236    1.052852\\ 237    1.0566527\\ 238    1.0604187\\ 239    1.064145\\ 240    1.0678259\\ 241    1.0714558\\ 242    1.0750293\\ 243    1.0785404\\ 244    1.081984\\ 245    1.0853543\\ 246    1.0886457\\ 247    1.0918529\\ 248    1.0949702\\ 249    1.0979925\\ 250    1.1009145\\ 251    1.1037308\\ 252    1.1064365\\ 253    1.1090269\\ 254    1.1114968\\ 255    1.113842\\ 256    1.1160579\\ 257    1.1181402\\ 258    1.1200854\\ 259    1.1218892\\ 260    1.1235484\\ 261    1.1250596\\ 262    1.1264197\\ 263    1.1276263\\ 264    1.1286769\\ 265    1.1295692\\ 266    1.1303016\\ 267    1.1308725\\ 268    1.1312808\\ 269    1.1315256\\ 270    1.1316065\\ 271    1.1315233\\ 272    1.1312761\\ 273    1.1308655\\ 274    1.1302922\\ 275    1.1295575\\ 276    1.128663\\ 277    1.12761\\ 278    1.1264012\\ 279    1.1250387\\ 280    1.1235254\\ 281    1.1218641\\ 282    1.1200582\\ 283    1.118111\\ 284    1.1160265\\ 285    1.1138086\\ 286    1.1114615\\ 287    1.1089897\\ 288    1.1063975\\ 289    1.10369\\ 290    1.100872\\ 291    1.0979483\\ 292    1.0949246\\ 293    1.0918057\\ 294    1.0885969\\ 295    1.0853041\\ 296    1.0819325\\ 297    1.0784878\\ 298    1.0749754\\ 299    1.0714008\\ 300    1.0677699\\ 301    1.0640879\\ 302    1.0603608\\ 303    1.0565939\\ 304    1.0527927\\ 305    1.0489625\\ 306    1.0451088\\ 307    1.041237\\ 308    1.0373523\\ 309    1.0334598\\ 310    1.0295645\\ 311    1.0256714\\ 312    1.0217853\\ 313    1.017911\\ 314    1.0140532\\ 315    1.0102164\\ 316    1.0064048\\ 317    1.002623\\ 318    0.9988751\\ 319    0.99516505\\ 320    0.9914968\\ 321    0.9878742\\ 322    0.9843009\\ 323    0.98078054\\ 324    0.9773165\\ 325    0.973912\\ 326    0.9705703\\ 327    0.96729463\\ 328    0.9640877\\ 329    0.9609525\\ 330    0.9578918\\ 331    0.954908\\ 332    0.9520037\\ 333    0.9491815\\ 334    0.9464433\\ 335    0.94379157\\ 336    0.9412282\\ 337    0.93875533\\ 338    0.9363747\\ 339    0.9340881\\ 340    0.93189716\\ 341    0.9298036\\ 342    0.9278089\\ 343    0.9259143\\ 344    0.92412126\\ 345    0.922431\\ 346    0.9208446\\ 347    0.91936326\\ 348    0.9179877\\ 349    0.9167191\\ 350    0.9155582\\ 351    0.9145057\\ 352    0.91356236\\ 353    0.9127286\\ 354    0.9120052\\ 355    0.9113924\\ 356    0.9108907\\ 357    0.9105004\\ 358    0.91022176\\ 359    0.91005486\\ 
	};%	\addlegendentry{deg 30} 
 \addplot [color=red, line width=1.0pt] table[row sep=crcr]{%
0    0.8643107\\ 1    0.864402\\ 2    0.86467254\\ 3    0.86512226\\ 4    0.8657511\\ 5    0.8665588\\ 6    0.8675452\\ 7    0.86871016\\ 8    0.87005323\\ 9    0.87157416\\ 10    0.87327266\\ 11    0.87514806\\ 12    0.87720007\\ 13    0.8794281\\ 14    0.8818315\\ 15    0.8844096\\ 16    0.88716155\\ 17    0.89008653\\ 18    0.8931839\\ 19    0.89645237\\ 20    0.899891\\ 21    0.9034986\\ 22    0.90727395\\ 23    0.91121554\\ 24    0.915322\\ 25    0.9195916\\ 26    0.9240228\\ 27    0.9286134\\ 28    0.9333617\\ 29    0.9382654\\ 30    0.9433221\\ 31    0.9485293\\ 32    0.9538844\\ 33    0.9593845\\ 34    0.9650263\\ 35    0.9708068\\ 36    0.9767222\\ 37    0.98276883\\ 38    0.9889427\\ 39    0.99523956\\ 40    1.0016547\\ 41    1.0081836\\ 42    1.0148207\\ 43    1.0215609\\ 44    1.0283982\\ 45    1.0353266\\ 46    1.0423398\\ 47    1.0494306\\ 48    1.0565922\\ 49    1.063817\\ 50    1.0710971\\ 51    1.0784241\\ 52    1.0857894\\ 53    1.0931839\\ 54    1.1005979\\ 55    1.1080217\\ 56    1.1154454\\ 57    1.1228576\\ 58    1.1302477\\ 59    1.1376041\\ 60    1.1449152\\ 61    1.1521686\\ 62    1.1593522\\ 63    1.1664529\\ 64    1.1734577\\ 65    1.1803536\\ 66    1.187127\\ 67    1.1937641\\ 68    1.2002512\\ 69    1.2065743\\ 70    1.2127199\\ 71    1.218674\\ 72    1.2244227\\ 73    1.2299523\\ 74    1.2352496\\ 75    1.2403016\\ 76    1.2450953\\ 77    1.2496179\\ 78    1.2538583\\ 79    1.2578046\\ 80    1.2614462\\ 81    1.2647731\\ 82    1.2677759\\ 83    1.270446\\ 84    1.2727758\\ 85    1.2747585\\ 86    1.2763883\\ 87    1.2776606\\ 88    1.2785714\\ 89    1.2791182\\ 90    1.2792991\\ 91    1.2791137\\ 92    1.2785627\\ 93    1.2776474\\ 94    1.2763709\\ 95    1.2747366\\ 96    1.2727497\\ 97    1.2704157\\ 98    1.2677414\\ 99    1.2647346\\ 100    1.2614038\\ 101    1.2577581\\ 102    1.2538079\\ 103    1.2495638\\ 104    1.2450374\\ 105    1.2402402\\ 106    1.2351848\\ 107    1.2298841\\ 108    1.224351\\ 109    1.2185993\\ 110    1.2126423\\ 111    1.2064939\\ 112    1.2001679\\ 113    1.1936781\\ 114    1.1870385\\ 115    1.1802628\\ 116    1.1733648\\ 117    1.1663579\\ 118    1.1592553\\ 119    1.1520699\\ 120    1.1448148\\ 121    1.1375022\\ 122    1.1301445\\ 123    1.1227531\\ 124    1.1153399\\ 125    1.1079154\\ 126    1.1004907\\ 127    1.0930759\\ 128    1.085681\\ 129    1.0783155\\ 130    1.070988\\ 131    1.063708\\ 132    1.0564833\\ 133    1.0493218\\ 134    1.0422312\\ 135    1.0352185\\ 136    1.0282906\\ 137    1.0214541\\ 138    1.0147147\\ 139    1.0080785\\ 140    1.0015507\\ 141    0.99513656\\ 142    0.98884094\\ 143    0.98266846\\ 144    0.9766233\\ 145    0.9707094\\ 146    0.9649306\\ 147    0.9592906\\ 148    0.9537924\\ 149    0.94843924\\ 150    0.943234\\ 151    0.9381795\\ 152    0.933278\\ 153    0.928532\\ 154    0.9239437\\ 155    0.919515\\ 156    0.91524786\\ 157    0.911144\\ 158    0.907205\\ 159    0.9034325\\ 160    0.8998276\\ 161    0.8963918\\ 162    0.89312613\\ 163    0.8900318\\ 164    0.88710976\\ 165    0.88436073\\ 166    0.88178587\\ 167    0.87938553\\ 168    0.8771606\\ 169    0.8751118\\ 170    0.8732396\\ 171    0.8715443\\ 172    0.8700267\\ 173    0.86868685\\ 174    0.86752516\\ 175    0.86654204\\ 176    0.86573774\\ 177    0.8651123\\ 178    0.8646659\\ 179    0.8643988\\ 180    0.8643108\\ 181    0.8644021\\ 182    0.8646726\\ 183    0.8651223\\ 184    0.8657512\\ 185    0.86655885\\ 186    0.86754537\\ 187    0.8687102\\ 188    0.87005335\\ 189    0.8715743\\ 190    0.8732727\\ 191    0.87514824\\ 192    0.8772002\\ 193    0.8794282\\ 194    0.88183165\\ 195    0.88440967\\ 196    0.8871616\\ 197    0.8900867\\ 198    0.89318395\\ 199    0.8964525\\ 200    0.8998911\\ 201    0.90349865\\ 202    0.907274\\ 203    0.91121566\\ 204    0.91532207\\ 205    0.91959167\\ 206    0.92402285\\ 207    0.92861354\\ 208    0.9333618\\ 209    0.9382655\\ 210    0.94332224\\ 211    0.94852936\\ 212    0.95388454\\ 213    0.95938456\\ 214    0.9650264\\ 215    0.97080684\\ 216    0.97672224\\ 217    0.9827689\\ 218    0.9889428\\ 219    0.9952397\\ 220    1.0016549\\ 221    1.0081836\\ 222    1.0148208\\ 223    1.021561\\ 224    1.0283983\\ 225    1.0353267\\ 226    1.0423398\\ 227    1.0494306\\ 228    1.0565923\\ 229    1.0638171\\ 230    1.0710971\\ 231    1.0784242\\ 232    1.0857894\\ 233    1.0931839\\ 234    1.100598\\ 235    1.1080219\\ 236    1.1154455\\ 237    1.1228576\\ 238    1.1302477\\ 239    1.1376042\\ 240    1.1449152\\ 241    1.1521688\\ 242    1.1593522\\ 243    1.1664529\\ 244    1.1734579\\ 245    1.1803538\\ 246    1.187127\\ 247    1.1937641\\ 248    1.2002512\\ 249    1.2065744\\ 250    1.21272\\ 251    1.2186741\\ 252    1.2244227\\ 253    1.2299525\\ 254    1.2352498\\ 255    1.2403016\\ 256    1.2450953\\ 257    1.249618\\ 258    1.2538583\\ 259    1.2578046\\ 260    1.2614464\\ 261    1.2647731\\ 262    1.2677759\\ 263    1.270446\\ 264    1.2727758\\ 265    1.2747585\\ 266    1.2763883\\ 267    1.2776606\\ 268    1.2785714\\ 269    1.2791182\\ 270    1.2792991\\ 271    1.2791137\\ 272    1.2785627\\ 273    1.2776474\\ 274    1.2763709\\ 275    1.2747366\\ 276    1.2727497\\ 277    1.2704157\\ 278    1.2677413\\ 279    1.2647346\\ 280    1.2614037\\ 281    1.2577581\\ 282    1.2538079\\ 283    1.2495638\\ 284    1.2450374\\ 285    1.2402402\\ 286    1.2351847\\ 287    1.2298841\\ 288    1.224351\\ 289    1.2185992\\ 290    1.2126423\\ 291    1.2064939\\ 292    1.2001679\\ 293    1.193678\\ 294    1.1870385\\ 295    1.1802628\\ 296    1.1733648\\ 297    1.1663579\\ 298    1.1592551\\ 299    1.1520699\\ 300    1.1448147\\ 301    1.1375022\\ 302    1.1301445\\ 303    1.122753\\ 304    1.1153398\\ 305    1.1079153\\ 306    1.1004906\\ 307    1.0930759\\ 308    1.0856808\\ 309    1.0783154\\ 310    1.070988\\ 311    1.063708\\ 312    1.0564831\\ 313    1.0493217\\ 314    1.0422312\\ 315    1.0352184\\ 316    1.0282905\\ 317    1.021454\\ 318    1.0147146\\ 319    1.0080783\\ 320    1.0015506\\ 321    0.99513656\\ 322    0.9888408\\ 323    0.9826684\\ 324    0.9766232\\ 325    0.9707094\\ 326    0.96493053\\ 327    0.9592905\\ 328    0.95379233\\ 329    0.9484392\\ 330    0.9432339\\ 331    0.93817943\\ 332    0.93327796\\ 333    0.92853194\\ 334    0.92394364\\ 335    0.91951495\\ 336    0.9152478\\ 337    0.9111439\\ 338    0.9072049\\ 339    0.90343237\\ 340    0.89982754\\ 341    0.8963917\\ 342    0.8931261\\ 343    0.8900317\\ 344    0.88710964\\ 345    0.8843607\\ 346    0.8817857\\ 347    0.8793854\\ 348    0.8771605\\ 349    0.87511176\\ 350    0.8732395\\ 351    0.87154424\\ 352    0.8700265\\ 353    0.8686868\\ 354    0.8675251\\ 355    0.866542\\ 356    0.8657377\\ 357    0.8651122\\ 358    0.86466587\\ 359    0.86439866\\ 
	};%	\addlegendentry{deg 40} 
 \addplot [color=yellow, line width=1.0pt] table[row sep=crcr]{%
0    0.8156892\\ 1    0.81581455\\ 2    0.8161858\\ 3    0.81680316\\ 4    0.81766653\\ 5    0.8187762\\ 6    0.8201322\\ 7    0.8217349\\ 8    0.8235846\\ 9    0.82568145\\ 10    0.8280259\\ 11    0.8306182\\ 12    0.8334587\\ 13    0.83654815\\ 14    0.83988667\\ 15    0.8434748\\ 16    0.847313\\ 17    0.851402\\ 18    0.8557418\\ 19    0.8603334\\ 20    0.86517704\\ 21    0.87027323\\ 22    0.8756223\\ 23    0.88122493\\ 24    0.88708127\\ 25    0.8931918\\ 26    0.8995567\\ 27    0.9061762\\ 28    0.9130504\\ 29    0.92017937\\ 30    0.92756295\\ 31    0.9352009\\ 32    0.9430928\\ 33    0.95123816\\ 34    0.9596362\\ 35    0.9682859\\ 36    0.9771861\\ 37    0.9863352\\ 38    0.99573153\\ 39    1.005373\\ 40    1.0152568\\ 41    1.0253804\\ 42    1.0357401\\ 43    1.0463325\\ 44    1.0571529\\ 45    1.0681965\\ 46    1.0794578\\ 47    1.0909303\\ 48    1.1026074\\ 49    1.1144811\\ 50    1.1265429\\ 51    1.1387833\\ 52    1.1511922\\ 53    1.1637574\\ 54    1.1764671\\ 55    1.1893071\\ 56    1.2022629\\ 57    1.2153181\\ 58    1.2284553\\ 59    1.2416557\\ 60    1.2548991\\ 61    1.2681639\\ 62    1.2814269\\ 63    1.2946633\\ 64    1.3078475\\ 65    1.3209513\\ 66    1.3339461\\ 67    1.3468014\\ 68    1.3594853\\ 69    1.3719647\\ 70    1.3842053\\ 71    1.3961719\\ 72    1.4078287\\ 73    1.4191383\\ 74    1.430064\\ 75    1.4405677\\ 76    1.4506121\\ 77    1.4601601\\ 78    1.4691747\\ 79    1.4776205\\ 80    1.4854625\\ 81    1.4926682\\ 82    1.4992061\\ 83    1.5050474\\ 84    1.510166\\ 85    1.514538\\ 86    1.5181433\\ 87    1.5209647\\ 88    1.5229887\\ 89    1.5242056\\ 90    1.5246093\\ 91    1.524198\\ 92    1.5229738\\ 93    1.5209426\\ 94    1.5181137\\ 95    1.5145013\\ 96    1.5101221\\ 97    1.5049965\\ 98    1.4991482\\ 99    1.4926035\\ 100    1.4853911\\ 101    1.4775428\\ 102    1.4690907\\ 103    1.4600699\\ 104    1.4505161\\ 105    1.4404659\\ 106    1.4299567\\ 107    1.4190259\\ 108    1.4077113\\ 109    1.3960499\\ 110    1.3840786\\ 111    1.3718337\\ 112    1.3593503\\ 113    1.3466626\\ 114    1.3338039\\ 115    1.3208057\\ 116    1.3076988\\ 117    1.2945119\\ 118    1.2812729\\ 119    1.2680076\\ 120    1.2547407\\ 121    1.2414955\\ 122    1.2282935\\ 123    1.215155\\ 124    1.2020987\\ 125    1.189142\\ 126    1.1763014\\ 127    1.1635911\\ 128    1.1510257\\ 129    1.1386168\\ 130    1.1263766\\ 131    1.1143152\\ 132    1.1024418\\ 133    1.0907656\\ 134    1.079294\\ 135    1.0680338\\ 136    1.0569915\\ 137    1.0461725\\ 138    1.0355817\\ 139    1.0252236\\ 140    1.015102\\ 141    1.0052202\\ 142    0.9955811\\ 143    0.98618704\\ 144    0.9770404\\ 145    0.96814275\\ 146    0.95949584\\ 147    0.9511007\\ 148    0.94295835\\ 149    0.9350695\\ 150    0.9274347\\ 151    0.92005444\\ 152    0.91292894\\ 153    0.9060582\\ 154    0.8994423\\ 155    0.893081\\ 156    0.8869744\\ 157    0.8811218\\ 158    0.87552315\\ 159    0.870178\\ 160    0.86508596\\ 161    0.8602464\\ 162    0.8556591\\ 163    0.85132354\\ 164    0.8472389\\ 165    0.84340507\\ 166    0.83982134\\ 167    0.8364873\\ 168    0.83340245\\ 169    0.8305664\\ 170    0.82797873\\ 171    0.8256389\\ 172    0.82354677\\ 173    0.8217017\\ 174    0.82010376\\ 175    0.8187524\\ 176    0.8176476\\ 177    0.816789\\ 178    0.81617635\\ 179    0.8158099\\ 180    0.8156893\\ 181    0.81581473\\ 182    0.81618595\\ 183    0.8168032\\ 184    0.8176667\\ 185    0.81877625\\ 186    0.8201323\\ 187    0.82173496\\ 188    0.8235847\\ 189    0.8256815\\ 190    0.82802594\\ 191    0.83061826\\ 192    0.8334589\\ 193    0.8365482\\ 194    0.8398867\\ 195    0.84347486\\ 196    0.84731305\\ 197    0.85140204\\ 198    0.8557419\\ 199    0.8603335\\ 200    0.8651771\\ 201    0.8702733\\ 202    0.87562233\\ 203    0.881225\\ 204    0.8870813\\ 205    0.8931919\\ 206    0.89955676\\ 207    0.90617627\\ 208    0.9130505\\ 209    0.9201795\\ 210    0.9275631\\ 211    0.935201\\ 212    0.94309294\\ 213    0.9512383\\ 214    0.95963633\\ 215    0.968286\\ 216    0.9771861\\ 217    0.98633534\\ 218    0.9957316\\ 219    1.005373\\ 220    1.0152569\\ 221    1.0253804\\ 222    1.0357403\\ 223    1.0463326\\ 224    1.057153\\ 225    1.0681965\\ 226    1.0794578\\ 227    1.0909305\\ 228    1.1026075\\ 229    1.1144812\\ 230    1.126543\\ 231    1.1387835\\ 232    1.1511922\\ 233    1.1637576\\ 234    1.1764671\\ 235    1.1893072\\ 236    1.202263\\ 237    1.2153181\\ 238    1.2284553\\ 239    1.2416557\\ 240    1.2548993\\ 241    1.2681639\\ 242    1.2814269\\ 243    1.2946634\\ 244    1.3078475\\ 245    1.3209515\\ 246    1.3339461\\ 247    1.3468015\\ 248    1.3594853\\ 249    1.3719648\\ 250    1.3842053\\ 251    1.396172\\ 252    1.4078287\\ 253    1.4191383\\ 254    1.4300641\\ 255    1.4405677\\ 256    1.4506122\\ 257    1.4601601\\ 258    1.4691749\\ 259    1.4776206\\ 260    1.4854625\\ 261    1.4926682\\ 262    1.4992061\\ 263    1.5050474\\ 264    1.510166\\ 265    1.514538\\ 266    1.5181433\\ 267    1.5209647\\ 268    1.5229887\\ 269    1.5242056\\ 270    1.5246093\\ 271    1.524198\\ 272    1.5229738\\ 273    1.5209426\\ 274    1.5181137\\ 275    1.5145013\\ 276    1.5101221\\ 277    1.5049965\\ 278    1.4991482\\ 279    1.4926035\\ 280    1.4853911\\ 281    1.4775428\\ 282    1.4690907\\ 283    1.4600699\\ 284    1.450516\\ 285    1.4404659\\ 286    1.4299567\\ 287    1.4190259\\ 288    1.4077113\\ 289    1.3960497\\ 290    1.3840786\\ 291    1.3718337\\ 292    1.3593502\\ 293    1.3466625\\ 294    1.3338038\\ 295    1.3208057\\ 296    1.3076987\\ 297    1.2945118\\ 298    1.2812728\\ 299    1.2680076\\ 300    1.2547407\\ 301    1.2414955\\ 302    1.2282934\\ 303    1.2151549\\ 304    1.2020986\\ 305    1.189142\\ 306    1.1763012\\ 307    1.1635911\\ 308    1.1510255\\ 309    1.1386168\\ 310    1.1263765\\ 311    1.114315\\ 312    1.1024418\\ 313    1.0907655\\ 314    1.0792938\\ 315    1.0680337\\ 316    1.0569913\\ 317    1.0461724\\ 318    1.0355816\\ 319    1.0252235\\ 320    1.0151019\\ 321    1.00522\\ 322    0.995581\\ 323    0.9861869\\ 324    0.9770403\\ 325    0.9681427\\ 326    0.9594957\\ 327    0.9511006\\ 328    0.94295824\\ 329    0.93506944\\ 330    0.9274346\\ 331    0.9200544\\ 332    0.9129289\\ 333    0.9060581\\ 334    0.89944214\\ 335    0.89308095\\ 336    0.8869742\\ 337    0.88112175\\ 338    0.87552303\\ 339    0.8701779\\ 340    0.8650858\\ 341    0.86024636\\ 342    0.855659\\ 343    0.8513234\\ 344    0.8472388\\ 345    0.84340495\\ 346    0.8398213\\ 347    0.8364871\\ 348    0.83340234\\ 349    0.83056635\\ 350    0.8279786\\ 351    0.82563883\\ 352    0.82354665\\ 353    0.82170165\\ 354    0.8201037\\ 355    0.81875235\\ 356    0.81764746\\ 357    0.81678885\\ 358    0.8161763\\ 359    0.8158098\\ 
	};%	\addlegendentry{deg 50} 
 \end{axis} 
 \end{tikzpicture}


==> xz_copy.tikz <==
\begin{tikzpicture}
 	\begin{axis}[% 
width=\textwidth, 
	height=\axisdefaultheight,
	 scale = 0.4,
xmin=0,
	xmax=99,
	xlabel={Rotation angle in $^\circ$},
	xlabel near ticks,
	xticklabels={0, 0,  36, 72, 108, 144, 180}, 
ymin=0,
	ymax=2,
	ylabel={Dark-field $D_L$},
ylabel near ticks,
	xmajorgrids,
	ymajorgrids,
legend pos=north east
	]
\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
0    0.72330314\\ 1    0.7305319\\ 2    0.6659607\\ 3    0.72794574\\ 4    0.7538664\\ 5    0.7395821\\ 6    0.6935322\\ 7    0.7509998\\ 8    0.70501405\\ 9    0.688788\\ 10    0.6821536\\ 11    0.6833153\\ 12    0.6673848\\ 13    0.73841417\\ 14    0.727765\\ 15    0.6962762\\ 16    0.704709\\ 17    0.693997\\ 18    0.664124\\ 19    0.74590147\\ 20    0.7181008\\ 21    0.7160953\\ 22    0.69266754\\ 23    0.67096126\\ 24    0.7288588\\ 25    0.691881\\ 26    0.70126504\\ 27    0.6640048\\ 28    0.684319\\ 29    0.7278742\\ 30    0.71490306\\ 31    0.7046164\\ 32    0.7335028\\ 33    0.6940148\\ 34    0.69369316\\ 35    0.76766\\ 36    0.7057871\\ 37    0.72423714\\ 38    0.7169922\\ 39    0.7147262\\ 40    0.7274877\\ 41    0.70268595\\ 42    0.7154975\\ 43    0.69027865\\ 44    0.68694484\\ 45    0.71779966\\ 46    0.67658347\\ 47    0.69539976\\ 48    0.69123197\\ 49    0.69830203\\ 50    0.681746\\ 51    0.7136055\\ 52    0.6616681\\ 53    0.6906756\\ 54    0.7308068\\ 55    0.6674759\\ 56    0.73865896\\ 57    0.6793306\\ 58    0.71523494\\ 59    0.71325505\\ 60    0.69292253\\ 61    0.6690807\\ 62    0.69845283\\ 63    0.75269365\\ 64    0.72931296\\ 65    0.6799059\\ 66    0.70978224\\ 67    0.7336942\\ 68    0.66050196\\ 69    0.718626\\ 70    0.636082\\ 71    0.7051227\\ 72    0.69499046\\ 73    0.6744322\\ 74    0.6372232\\ 75    0.67085135\\ 76    0.6996556\\ 77    0.67978805\\ 78    0.68507975\\ 79    0.6680822\\ 80    0.62976855\\ 81    0.6865103\\ 82    0.6529136\\ 83    0.6815526\\ 84    0.66778094\\ 85    0.67133623\\ 86    0.6931229\\ 87    0.6927394\\ 88    0.6509319\\ 89    0.66524166\\ 90    0.6696676\\ 91    0.6327717\\ 92    0.69236284\\ 93    0.6853103\\ 94    0.68118656\\ 95    0.65337545\\ 96    0.6964323\\ 97    0.724198\\ 98    0.74538094\\ 99    0.70103985\\ 100    0.70831186\\ 101    0.681899\\ 102    0.7508723\\ 103    0.75028133\\ 104    0.76328796\\ 105    0.6640267\\ 106    0.68084127\\ 107    0.7302426\\ 108    0.7092217\\ 109    0.6966586\\ 110    0.7428743\\ 111    0.69961995\\ 112    0.70457584\\ 113    0.7268293\\ 114    0.78794056\\ 115    0.7353402\\ 116    0.7307402\\ 117    0.7404803\\ 118    0.7129595\\ 119    0.7626951\\ 120    0.6948541\\ 121    0.69627875\\ 122    0.7561597\\ 123    0.7081702\\ 124    0.74908817\\ 125    0.73770267\\ 126    0.71361744\\ 127    0.6667645\\ 128    0.727188\\ 129    0.7576088\\ 130    0.76499355\\ 131    0.68628\\ 132    0.71722287\\ 133    0.74987465\\ 134    0.7540226\\ 135    0.72784704\\ 136    0.69726527\\ 137    0.71740174\\ 138    0.69992113\\ 139    0.70262367\\ 140    0.7209621\\ 141    0.7525192\\ 142    0.693105\\ 143    0.6995712\\ 144    0.6691307\\ 145    0.67548287\\ 146    0.701962\\ 147    0.70302474\\ 148    0.69636464\\ 149    0.7091764\\ 150    0.6868106\\ 151    0.6865683\\ 152    0.65224713\\ 153    0.7058845\\ 154    0.64802\\ 155    0.72227895\\ 156    0.66801935\\ 157    0.6388175\\ 158    0.6651824\\ 159    0.6699464\\ 160    0.67339367\\ 161    0.68043417\\ 162    0.66154057\\ 163    0.70099074\\ 164    0.7290698\\ 165    0.6918891\\ 166    0.67515963\\ 167    0.6816575\\ 168    0.70325094\\ 169    0.69077754\\ 170    0.67198336\\ 171    0.7107351\\ 172    0.70185244\\ 173    0.69519925\\ 174    0.6887031\\ 175    0.6823538\\ 176    0.68339366\\ 177    0.70507175\\ 178    0.7052244\\ 179    0.68266946\\ 180    0.714765\\ 181    0.673153\\ 182    0.66779613\\ 183    0.6854264\\ 184    0.73898965\\ 185    0.68554467\\ 186    0.66435915\\ 187    0.69942796\\ 188    0.6306424\\ 189    0.6465829\\ 190    0.6461945\\ 191    0.7036978\\ 192    0.6859344\\ 193    0.6823098\\ 194    0.7394487\\ 195    0.6844023\\ 196    0.7077563\\ 197    0.69523793\\ 198    0.6709694\\ 199    0.71890223\\ 
	};%	\addlegendentry{deg 3} 
\addplot [color=blue, line width=1.0pt] table[row sep=crcr]{%
0    0.7252714\\ 1    0.7476978\\ 2    0.70092595\\ 3    0.7423708\\ 4    0.75682145\\ 5    0.77363396\\ 6    0.75241774\\ 7    0.72057873\\ 8    0.76312125\\ 9    0.7820665\\ 10    0.796559\\ 11    0.7837557\\ 12    0.77270484\\ 13    0.7932514\\ 14    0.7601859\\ 15    0.7869595\\ 16    0.75844973\\ 17    0.78237295\\ 18    0.7755944\\ 19    0.8048207\\ 20    0.7700114\\ 21    0.79535383\\ 22    0.8030358\\ 23    0.834095\\ 24    0.83013743\\ 25    0.78575903\\ 26    0.7698038\\ 27    0.78611964\\ 28    0.7963768\\ 29    0.7843837\\ 30    0.80592656\\ 31    0.8201456\\ 32    0.7619479\\ 33    0.7701569\\ 34    0.80166304\\ 35    0.7766993\\ 36    0.8058027\\ 37    0.7705635\\ 38    0.80002713\\ 39    0.8332082\\ 40    0.82761836\\ 41    0.81351393\\ 42    0.806638\\ 43    0.7505792\\ 44    0.7351286\\ 45    0.75330627\\ 46    0.7428737\\ 47    0.7466384\\ 48    0.7753555\\ 49    0.75050765\\ 50    0.75374746\\ 51    0.78282124\\ 52    0.7419895\\ 53    0.7105662\\ 54    0.7580785\\ 55    0.7598398\\ 56    0.7487362\\ 57    0.7244977\\ 58    0.68685526\\ 59    0.7323056\\ 60    0.72429085\\ 61    0.6552241\\ 62    0.6904404\\ 63    0.71833575\\ 64    0.6405964\\ 65    0.6281866\\ 66    0.65224576\\ 67    0.6376215\\ 68    0.65330434\\ 69    0.6390984\\ 70    0.63119584\\ 71    0.5753724\\ 72    0.6386625\\ 73    0.63912827\\ 74    0.6520077\\ 75    0.6531849\\ 76    0.6881793\\ 77    0.6652121\\ 78    0.62627405\\ 79    0.62245405\\ 80    0.66618866\\ 81    0.66578394\\ 82    0.64282805\\ 83    0.6633131\\ 84    0.6285615\\ 85    0.64304435\\ 86    0.6171457\\ 87    0.6670722\\ 88    0.64836067\\ 89    0.64218354\\ 90    0.6318105\\ 91    0.59213907\\ 92    0.65029204\\ 93    0.6609462\\ 94    0.6348272\\ 95    0.69102645\\ 96    0.6448971\\ 97    0.6517497\\ 98    0.6713673\\ 99    0.7128595\\ 100    0.0\\ 101    0.0\\ 102    0.0\\ 103    0.0\\ 104    0.0\\ 105    0.0\\ 106    0.0\\ 107    0.0\\ 108    0.0\\ 109    0.0\\ 110    0.0\\ 111    0.0\\ 112    0.0\\ 113    0.0\\ 114    0.0\\ 115    0.0\\ 116    0.0\\ 117    0.0\\ 118    0.0\\ 119    0.0\\ 120    0.0\\ 121    0.0\\ 122    0.0\\ 123    0.0\\ 124    0.0\\ 125    0.0\\ 126    0.0\\ 127    0.0\\ 128    0.0\\ 129    0.0\\ 130    0.0\\ 131    0.0\\ 132    0.0\\ 133    0.0\\ 134    0.0\\ 135    0.0\\ 136    0.0\\ 137    0.0\\ 138    0.0\\ 139    0.0\\ 140    0.0\\ 141    0.0\\ 142    0.0\\ 143    0.0\\ 144    0.0\\ 145    0.0\\ 146    0.0\\ 147    0.0\\ 148    0.0\\ 149    0.0\\ 150    0.0\\ 151    0.0\\ 152    0.0\\ 153    0.0\\ 154    0.0\\ 155    0.0\\ 156    0.0\\ 157    0.0\\ 158    0.0\\ 159    0.0\\ 160    0.0\\ 161    0.0\\ 162    0.0\\ 163    0.0\\ 164    0.0\\ 165    0.0\\ 166    0.0\\ 167    0.0\\ 168    0.0\\ 169    0.0\\ 170    0.0\\ 171    0.0\\ 172    0.0\\ 173    0.0\\ 174    0.0\\ 175    0.0\\ 176    0.0\\ 177    0.0\\ 178    0.0\\ 179    0.0\\ 180    0.0\\ 181    0.0\\ 182    0.0\\ 183    0.0\\ 184    0.0\\ 185    0.0\\ 186    0.0\\ 187    0.0\\ 188    0.0\\ 189    0.0\\ 190    0.0\\ 191    0.0\\ 192    0.0\\ 193    0.0\\ 194    0.0\\ 195    0.0\\ 196    0.0\\ 197    0.0\\ 198    0.0\\ 199    0.0\\ 
	};%	\addlegendentry{deg 7} 
\addplot [color=red, line width=1.0pt] table[row sep=crcr]{%
0    0.6391205\\ 1    0.6889766\\ 2    0.6721418\\ 3    0.7159336\\ 4    0.7305463\\ 5    0.6937544\\ 6    0.7246565\\ 7    0.74706745\\ 8    0.7704523\\ 9    0.8168492\\ 10    0.8202761\\ 11    0.8130702\\ 12    0.8258472\\ 13    0.88361573\\ 14    0.9609176\\ 15    0.86316466\\ 16    0.89127696\\ 17    0.891133\\ 18    0.89350516\\ 19    1.0029764\\ 20    0.9544085\\ 21    0.9350386\\ 22    0.96596014\\ 23    0.98066396\\ 24    0.9588382\\ 25    1.0287973\\ 26    0.9937681\\ 27    1.0424995\\ 28    0.987352\\ 29    1.1044023\\ 30    1.0221236\\ 31    1.0209434\\ 32    1.102564\\ 33    0.9631023\\ 34    0.97398025\\ 35    0.97333574\\ 36    0.9702086\\ 37    1.0093348\\ 38    0.93757105\\ 39    0.9749074\\ 40    0.922587\\ 41    0.9168891\\ 42    0.9268385\\ 43    0.935143\\ 44    0.8880713\\ 45    0.91247857\\ 46    0.87233925\\ 47    0.87921625\\ 48    0.8710057\\ 49    0.87163013\\ 50    0.88537693\\ 51    0.86781514\\ 52    0.7909403\\ 53    0.7888036\\ 54    0.8369297\\ 55    0.8124194\\ 56    0.7675796\\ 57    0.74716216\\ 58    0.7382746\\ 59    0.73314244\\ 60    0.7217787\\ 61    0.68881756\\ 62    0.716902\\ 63    0.71136266\\ 64    0.70092666\\ 65    0.6782663\\ 66    0.6570181\\ 67    0.6890826\\ 68    0.68054074\\ 69    0.588802\\ 70    0.62442243\\ 71    0.5971787\\ 72    0.5874712\\ 73    0.5896142\\ 74    0.59337986\\ 75    0.5784652\\ 76    0.59936905\\ 77    0.5732124\\ 78    0.5704782\\ 79    0.6378875\\ 80    0.5686631\\ 81    0.5983836\\ 82    0.571758\\ 83    0.590529\\ 84    0.5991265\\ 85    0.6048789\\ 86    0.60784537\\ 87    0.5899165\\ 88    0.5980385\\ 89    0.5787344\\ 90    0.5986158\\ 91    0.63845676\\ 92    0.62765586\\ 93    0.64141566\\ 94    0.64872044\\ 95    0.66081184\\ 96    0.6896313\\ 97    0.63811594\\ 98    0.68014956\\ 99    0.6519896\\ 100    0.0\\ 101    0.0\\ 102    0.0\\ 103    0.0\\ 104    0.0\\ 105    0.0\\ 106    0.0\\ 107    0.0\\ 108    0.0\\ 109    0.0\\ 110    0.0\\ 111    0.0\\ 112    0.0\\ 113    0.0\\ 114    0.0\\ 115    0.0\\ 116    0.0\\ 117    0.0\\ 118    0.0\\ 119    0.0\\ 120    0.0\\ 121    0.0\\ 122    0.0\\ 123    0.0\\ 124    0.0\\ 125    0.0\\ 126    0.0\\ 127    0.0\\ 128    0.0\\ 129    0.0\\ 130    0.0\\ 131    0.0\\ 132    0.0\\ 133    0.0\\ 134    0.0\\ 135    0.0\\ 136    0.0\\ 137    0.0\\ 138    0.0\\ 139    0.0\\ 140    0.0\\ 141    0.0\\ 142    0.0\\ 143    0.0\\ 144    0.0\\ 145    0.0\\ 146    0.0\\ 147    0.0\\ 148    0.0\\ 149    0.0\\ 150    0.0\\ 151    0.0\\ 152    0.0\\ 153    0.0\\ 154    0.0\\ 155    0.0\\ 156    0.0\\ 157    0.0\\ 158    0.0\\ 159    0.0\\ 160    0.0\\ 161    0.0\\ 162    0.0\\ 163    0.0\\ 164    0.0\\ 165    0.0\\ 166    0.0\\ 167    0.0\\ 168    0.0\\ 169    0.0\\ 170    0.0\\ 171    0.0\\ 172    0.0\\ 173    0.0\\ 174    0.0\\ 175    0.0\\ 176    0.0\\ 177    0.0\\ 178    0.0\\ 179    0.0\\ 180    0.0\\ 181    0.0\\ 182    0.0\\ 183    0.0\\ 184    0.0\\ 185    0.0\\ 186    0.0\\ 187    0.0\\ 188    0.0\\ 189    0.0\\ 190    0.0\\ 191    0.0\\ 192    0.0\\ 193    0.0\\ 194    0.0\\ 195    0.0\\ 196    0.0\\ 197    0.0\\ 198    0.0\\ 199    0.0\\ 
	};%	\addlegendentry{deg 9} 
\addplot [color=green, line width=1.0pt] table[row sep=crcr]{%
0    0.63652676\\ 1    0.6155006\\ 2    0.6420986\\ 3    0.64427435\\ 4    0.6453096\\ 5    0.71717393\\ 6    0.72338593\\ 7    0.7530268\\ 8    0.78880507\\ 9    0.82079893\\ 10    0.8369301\\ 11    0.81704235\\ 12    0.9295885\\ 13    0.91210663\\ 14    0.96735406\\ 15    1.0268936\\ 16    1.0147493\\ 17    1.0225528\\ 18    1.1169301\\ 19    1.0457363\\ 20    1.0799127\\ 21    1.1361464\\ 22    1.1411252\\ 23    1.1884346\\ 24    1.1996088\\ 25    1.224912\\ 26    1.2899199\\ 27    1.2176933\\ 28    1.2824515\\ 29    1.2392269\\ 30    1.3421733\\ 31    1.2761033\\ 32    1.2264212\\ 33    1.3096504\\ 34    1.3260376\\ 35    1.2814265\\ 36    1.290696\\ 37    1.2356831\\ 38    1.2434224\\ 39    1.1630878\\ 40    1.2252662\\ 41    1.1133674\\ 42    1.1361926\\ 43    1.059137\\ 44    1.0646006\\ 45    1.043613\\ 46    0.98882014\\ 47    1.007787\\ 48    1.0325143\\ 49    0.9785752\\ 50    0.92747337\\ 51    0.88640136\\ 52    0.9004569\\ 53    0.8745978\\ 54    0.81377697\\ 55    0.8124259\\ 56    0.79824066\\ 57    0.77346396\\ 58    0.77411306\\ 59    0.7477254\\ 60    0.7008295\\ 61    0.68624693\\ 62    0.633495\\ 63    0.6692941\\ 64    0.6235748\\ 65    0.65006703\\ 66    0.65786564\\ 67    0.60275894\\ 68    0.64106643\\ 69    0.60194016\\ 70    0.60243356\\ 71    0.5732253\\ 72    0.585408\\ 73    0.5565243\\ 74    0.5877017\\ 75    0.5442505\\ 76    0.56525147\\ 77    0.52723783\\ 78    0.52424425\\ 79    0.5243146\\ 80    0.56358755\\ 81    0.5391629\\ 82    0.49722487\\ 83    0.5493146\\ 84    0.54148847\\ 85    0.51925474\\ 86    0.51157606\\ 87    0.52793366\\ 88    0.509339\\ 89    0.5448302\\ 90    0.5131939\\ 91    0.5713204\\ 92    0.5764506\\ 93    0.56675917\\ 94    0.60099494\\ 95    0.61772305\\ 96    0.5992689\\ 97    0.67020464\\ 98    0.6364901\\ 99    0.6425519\\ 100    0.0\\ 101    0.0\\ 102    0.0\\ 103    0.0\\ 104    0.0\\ 105    0.0\\ 106    0.0\\ 107    0.0\\ 108    0.0\\ 109    0.0\\ 110    0.0\\ 111    0.0\\ 112    0.0\\ 113    0.0\\ 114    0.0\\ 115    0.0\\ 116    0.0\\ 117    0.0\\ 118    0.0\\ 119    0.0\\ 120    0.0\\ 121    0.0\\ 122    0.0\\ 123    0.0\\ 124    0.0\\ 125    0.0\\ 126    0.0\\ 127    0.0\\ 128    0.0\\ 129    0.0\\ 130    0.0\\ 131    0.0\\ 132    0.0\\ 133    0.0\\ 134    0.0\\ 135    0.0\\ 136    0.0\\ 137    0.0\\ 138    0.0\\ 139    0.0\\ 140    0.0\\ 141    0.0\\ 142    0.0\\ 143    0.0\\ 144    0.0\\ 145    0.0\\ 146    0.0\\ 147    0.0\\ 148    0.0\\ 149    0.0\\ 150    0.0\\ 151    0.0\\ 152    0.0\\ 153    0.0\\ 154    0.0\\ 155    0.0\\ 156    0.0\\ 157    0.0\\ 158    0.0\\ 159    0.0\\ 160    0.0\\ 161    0.0\\ 162    0.0\\ 163    0.0\\ 164    0.0\\ 165    0.0\\ 166    0.0\\ 167    0.0\\ 168    0.0\\ 169    0.0\\ 170    0.0\\ 171    0.0\\ 172    0.0\\ 173    0.0\\ 174    0.0\\ 175    0.0\\ 176    0.0\\ 177    0.0\\ 178    0.0\\ 179    0.0\\ 180    0.0\\ 181    0.0\\ 182    0.0\\ 183    0.0\\ 184    0.0\\ 185    0.0\\ 186    0.0\\ 187    0.0\\ 188    0.0\\ 189    0.0\\ 190    0.0\\ 191    0.0\\ 192    0.0\\ 193    0.0\\ 194    0.0\\ 195    0.0\\ 196    0.0\\ 197    0.0\\ 198    0.0\\ 199    0.0\\ 
	};%	\addlegendentry{deg 11} 
\addplot [color=yellow, line width=1.0pt] table[row sep=crcr]{%
0    0.60410583\\ 1    0.63135785\\ 2    0.6380951\\ 3    0.6718698\\ 4    0.69982743\\ 5    0.7385068\\ 6    0.71578944\\ 7    0.7860866\\ 8    0.80446273\\ 9    0.861018\\ 10    0.9012621\\ 11    0.95404387\\ 12    0.9147667\\ 13    1.0152394\\ 14    1.0163045\\ 15    1.0878774\\ 16    1.1808654\\ 17    1.2266437\\ 18    1.296551\\ 19    1.3374051\\ 20    1.396473\\ 21    1.3561164\\ 22    1.3987482\\ 23    1.5529395\\ 24    1.4730207\\ 25    1.5861429\\ 26    1.6085976\\ 27    1.6872373\\ 28    1.5765132\\ 29    1.6582584\\ 30    1.6213582\\ 31    1.7167162\\ 32    1.7199222\\ 33    1.5704608\\ 34    1.6663691\\ 35    1.6397007\\ 36    1.6322137\\ 37    1.5752795\\ 38    1.5337358\\ 39    1.6121138\\ 40    1.4702308\\ 41    1.4234444\\ 42    1.3671877\\ 43    1.3249459\\ 44    1.3458968\\ 45    1.1531898\\ 46    1.1626123\\ 47    1.0964985\\ 48    1.0752298\\ 49    1.0810945\\ 50    0.95124906\\ 51    0.90532035\\ 52    0.8784473\\ 53    0.8904969\\ 54    0.86083865\\ 55    0.79717934\\ 56    0.77216107\\ 57    0.723768\\ 58    0.70630527\\ 59    0.6523685\\ 60    0.6401694\\ 61    0.58762527\\ 62    0.5914471\\ 63    0.5825321\\ 64    0.577143\\ 65    0.5694319\\ 66    0.5552221\\ 67    0.5077782\\ 68    0.5538574\\ 69    0.49913096\\ 70    0.51714337\\ 71    0.5243363\\ 72    0.44983947\\ 73    0.48953322\\ 74    0.50493795\\ 75    0.47081143\\ 76    0.4666257\\ 77    0.47752297\\ 78    0.46471196\\ 79    0.47889224\\ 80    0.4544196\\ 81    0.43991393\\ 82    0.4743402\\ 83    0.47319812\\ 84    0.49861544\\ 85    0.46257922\\ 86    0.47093642\\ 87    0.47007132\\ 88    0.48346308\\ 89    0.45770466\\ 90    0.45414203\\ 91    0.5122552\\ 92    0.47438487\\ 93    0.48967016\\ 94    0.52264845\\ 95    0.5423171\\ 96    0.5577392\\ 97    0.5581069\\ 98    0.52439696\\ 99    0.5458739\\ 100    0.0\\ 101    0.0\\ 102    0.0\\ 103    0.0\\ 104    0.0\\ 105    0.0\\ 106    0.0\\ 107    0.0\\ 108    0.0\\ 109    0.0\\ 110    0.0\\ 111    0.0\\ 112    0.0\\ 113    0.0\\ 114    0.0\\ 115    0.0\\ 116    0.0\\ 117    0.0\\ 118    0.0\\ 119    0.0\\ 120    0.0\\ 121    0.0\\ 122    0.0\\ 123    0.0\\ 124    0.0\\ 125    0.0\\ 126    0.0\\ 127    0.0\\ 128    0.0\\ 129    0.0\\ 130    0.0\\ 131    0.0\\ 132    0.0\\ 133    0.0\\ 134    0.0\\ 135    0.0\\ 136    0.0\\ 137    0.0\\ 138    0.0\\ 139    0.0\\ 140    0.0\\ 141    0.0\\ 142    0.0\\ 143    0.0\\ 144    0.0\\ 145    0.0\\ 146    0.0\\ 147    0.0\\ 148    0.0\\ 149    0.0\\ 150    0.0\\ 151    0.0\\ 152    0.0\\ 153    0.0\\ 154    0.0\\ 155    0.0\\ 156    0.0\\ 157    0.0\\ 158    0.0\\ 159    0.0\\ 160    0.0\\ 161    0.0\\ 162    0.0\\ 163    0.0\\ 164    0.0\\ 165    0.0\\ 166    0.0\\ 167    0.0\\ 168    0.0\\ 169    0.0\\ 170    0.0\\ 171    0.0\\ 172    0.0\\ 173    0.0\\ 174    0.0\\ 175    0.0\\ 176    0.0\\ 177    0.0\\ 178    0.0\\ 179    0.0\\ 180    0.0\\ 181    0.0\\ 182    0.0\\ 183    0.0\\ 184    0.0\\ 185    0.0\\ 186    0.0\\ 187    0.0\\ 188    0.0\\ 189    0.0\\ 190    0.0\\ 191    0.0\\ 192    0.0\\ 193    0.0\\ 194    0.0\\ 195    0.0\\ 196    0.0\\ 197    0.0\\ 198    0.0\\ 199    0.0\\ 
	};%	\addlegendentry{deg 12} 
\end{axis} 
 \end{tikzpicture}

